Unnormalized differences between zeros of L-functions

We study a subtle inequity in the distribution of unnormalized differences between imaginary parts of zeros of the Riemann zeta function. We establish a precise measure which explains the phenomenon, that the location of each Riemann zero is encoded in the distribution of large Riemann zeros. We also extend these results to zeros of more general L-functions. In particular, we show how the rank of an elliptic curve over Q is encoded in the sequences of zeros of other L-functions, not only the one associated to the curve.

==> gammaplot1-35.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,131){\makebox(0,0)[r]{-10}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,252){\makebox(0,0)[r]{-8}}
\put(1419.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,374){\makebox(0,0)[r]{-6}}
\put(1419.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,495){\makebox(0,0)[r]{-4}}
\put(1419.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,616){\makebox(0,0)[r]{-2}}
\put(1419.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,738){\makebox(0,0)[r]{ 0}}
\put(1419.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,859){\makebox(0,0)[r]{ 2}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,90){\makebox(0,0){ 0}}
\put(110.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,90){\makebox(0,0){ 5}}
\put(300.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,90){\makebox(0,0){ 10}}
\put(490.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,90){\makebox(0,0){ 15}}
\put(680.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869,90){\makebox(0,0){ 20}}
\put(869.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059,90){\makebox(0,0){ 25}}
\put(1059.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1249,90){\makebox(0,0){ 30}}
\put(1249.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 35}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,131.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(774,29){\makebox(0,0){$t$}}
\put(647,192){\makebox(0,0){$\gamma_1$}}
\put(908,192){\makebox(0,0){$\gamma_2$}}
\put(1060,192){\makebox(0,0){$\gamma_3$}}
\put(1265,192){\makebox(0,0){$\gamma_4$}}
\put(1361,192){\makebox(0,0){$\gamma_5$}}
\put(378,647){\makebox(0,0){$\frac{\gamma_1}2$}}
\put(509,647){\makebox(0,0){$\frac{\gamma_2}2$}}
\put(289,628){\makebox(0,0){$\frac{\gamma_1}3$}}
\put(378,689){\line(0,1){49}}
\put(509,689){\line(0,1){49}}
\put(289,665){\line(0,1){48}}
\put(129,255){\usebox{\plotpoint}}
\put(128.67,276){\rule{0.400pt}{4.818pt}}
\multiput(128.17,276.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(129.0,255.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(129.67,314){\rule{0.400pt}{4.336pt}}
\multiput(129.17,314.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(130.0,296.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(130.67,365){\rule{0.400pt}{3.614pt}}
\multiput(130.17,365.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(131.0,332.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(131.67,408){\rule{0.400pt}{3.132pt}}
\multiput(131.17,408.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(132.0,380.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(132.67,433){\rule{0.400pt}{2.650pt}}
\multiput(132.17,433.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(133.0,421.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(133.67,466){\rule{0.400pt}{2.409pt}}
\multiput(133.17,466.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(134.0,444.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(134.67,494){\rule{0.400pt}{2.168pt}}
\multiput(134.17,494.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(135.0,476.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(135.67,511){\rule{0.400pt}{1.927pt}}
\multiput(135.17,511.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(136.0,503.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(136.67,533){\rule{0.400pt}{1.686pt}}
\multiput(136.17,533.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(137.0,519.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(137.67,553){\rule{0.400pt}{1.204pt}}
\multiput(137.17,553.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(138.0,540.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(138.67,564){\rule{0.400pt}{1.204pt}}
\multiput(138.17,564.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(139.0,558.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(139.67,579){\rule{0.400pt}{1.204pt}}
\multiput(139.17,579.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(140.0,569.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(140.67,589){\rule{0.400pt}{0.964pt}}
\multiput(140.17,589.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(141.0,584.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(141.67,601){\rule{0.400pt}{0.964pt}}
\multiput(141.17,601.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(142.0,593.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(142.67,612){\rule{0.400pt}{0.723pt}}
\multiput(142.17,612.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(143.0,605.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(143.67,618){\rule{0.400pt}{0.723pt}}
\multiput(143.17,618.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(144.0,615.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(144.67,627){\rule{0.400pt}{0.723pt}}
\multiput(144.17,627.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(145.0,621.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(145.67,635){\rule{0.400pt}{0.482pt}}
\multiput(145.17,635.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(146.0,630.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(146.67,639){\rule{0.400pt}{0.482pt}}
\multiput(146.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(147.0,637.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(148,645.67){\rule{0.241pt}{0.400pt}}
\multiput(148.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(148.0,641.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(148.67,651){\rule{0.400pt}{0.482pt}}
\multiput(148.17,651.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(149.0,647.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(149.67,654){\rule{0.400pt}{0.482pt}}
\multiput(149.17,654.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(150.0,653.0){\usebox{\plotpoint}}
\put(151,658.67){\rule{0.241pt}{0.400pt}}
\multiput(151.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151.0,656.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(152,661.67){\rule{0.241pt}{0.400pt}}
\multiput(152.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(152.0,660.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(153,665.67){\rule{0.241pt}{0.400pt}}
\multiput(153.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(153.0,663.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(154,668.67){\rule{0.241pt}{0.400pt}}
\multiput(154.00,668.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(154.0,667.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(155,670.67){\rule{0.241pt}{0.400pt}}
\multiput(155.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155.0,670.0){\usebox{\plotpoint}}
\put(156,673.67){\rule{0.241pt}{0.400pt}}
\multiput(156.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(156.0,672.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(157,675){\usebox{\plotpoint}}
\put(157,675.67){\rule{0.241pt}{0.400pt}}
\multiput(157.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157.0,675.0){\usebox{\plotpoint}}
\put(158,677.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(158.0,677.0){\usebox{\plotpoint}}
\put(159,679){\usebox{\plotpoint}}
\put(159,679.67){\rule{0.241pt}{0.400pt}}
\multiput(159.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(159.0,679.0){\usebox{\plotpoint}}
\put(160,681){\usebox{\plotpoint}}
\put(160,680.67){\rule{0.241pt}{0.400pt}}
\multiput(160.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(161,682){\usebox{\plotpoint}}
\put(161,682.67){\rule{0.241pt}{0.400pt}}
\multiput(161.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(161.0,682.0){\usebox{\plotpoint}}
\put(162,684){\usebox{\plotpoint}}
\put(162.0,684.0){\usebox{\plotpoint}}
\put(162.0,685.0){\usebox{\plotpoint}}
\put(163.0,685.0){\usebox{\plotpoint}}
\put(163.0,686.0){\usebox{\plotpoint}}
\put(164,686.67){\rule{0.241pt}{0.400pt}}
\multiput(164.00,686.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(164.0,686.0){\usebox{\plotpoint}}
\put(165,688){\usebox{\plotpoint}}
\put(165.0,688.0){\usebox{\plotpoint}}
\put(165.0,689.0){\usebox{\plotpoint}}
\put(166.0,689.0){\usebox{\plotpoint}}
\put(166.0,690.0){\usebox{\plotpoint}}
\put(167.0,690.0){\usebox{\plotpoint}}
\put(167.0,691.0){\usebox{\plotpoint}}
\put(168.0,691.0){\usebox{\plotpoint}}
\put(168.0,692.0){\usebox{\plotpoint}}
\put(169.0,692.0){\usebox{\plotpoint}}
\put(169.0,693.0){\usebox{\plotpoint}}
\put(170.0,693.0){\usebox{\plotpoint}}
\put(170.0,694.0){\usebox{\plotpoint}}
\put(171.0,694.0){\usebox{\plotpoint}}
\put(171.0,695.0){\usebox{\plotpoint}}
\put(172.0,695.0){\usebox{\plotpoint}}
\put(172.0,696.0){\usebox{\plotpoint}}
\put(173.0,696.0){\usebox{\plotpoint}}
\put(173.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(175.0,697.0){\usebox{\plotpoint}}
\put(175.0,698.0){\usebox{\plotpoint}}
\put(176.0,698.0){\usebox{\plotpoint}}
\put(176.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(178.0,699.0){\usebox{\plotpoint}}
\put(179,699.67){\rule{0.241pt}{0.400pt}}
\multiput(179.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,700.0){\usebox{\plotpoint}}
\put(180,701){\usebox{\plotpoint}}
\put(180.0,701.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(183.0,701.0){\usebox{\plotpoint}}
\put(194,701.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,702.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(195,703){\usebox{\plotpoint}}
\put(195,703){\usebox{\plotpoint}}
\put(195.0,703.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(198.0,703.0){\usebox{\plotpoint}}
\put(198.0,704.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(200.0,704.0){\usebox{\plotpoint}}
\put(201,704.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,705.0){\usebox{\plotpoint}}
\put(202,706){\usebox{\plotpoint}}
\put(202,706){\usebox{\plotpoint}}
\put(202,705.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203,707){\usebox{\plotpoint}}
\put(203,707){\usebox{\plotpoint}}
\put(203,706.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204,708){\usebox{\plotpoint}}
\put(204.0,708.0){\usebox{\plotpoint}}
\put(205,708.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.0,708.0){\usebox{\plotpoint}}
\put(206,710){\usebox{\plotpoint}}
\put(206.0,710.0){\usebox{\plotpoint}}
\put(207,710.67){\rule{0.241pt}{0.400pt}}
\multiput(207.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206.0,711.0){\usebox{\plotpoint}}
\put(208,712){\usebox{\plotpoint}}
\put(208.0,712.0){\usebox{\plotpoint}}
\put(208.0,713.0){\usebox{\plotpoint}}
\put(209,713.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,713.0){\usebox{\plotpoint}}
\put(210,715){\usebox{\plotpoint}}
\put(210,714.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211,716){\usebox{\plotpoint}}
\put(211,716){\usebox{\plotpoint}}
\put(211,715.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212,717){\usebox{\plotpoint}}
\put(212,716.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213,718){\usebox{\plotpoint}}
\put(213.0,718.0){\usebox{\plotpoint}}
\put(213.0,719.0){\usebox{\plotpoint}}
\put(214.0,719.0){\usebox{\plotpoint}}
\put(215,719.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.0,720.0){\usebox{\plotpoint}}
\put(216,721){\usebox{\plotpoint}}
\put(216,721){\usebox{\plotpoint}}
\put(216.0,721.0){\usebox{\plotpoint}}
\put(217.0,721.0){\usebox{\plotpoint}}
\put(217.0,722.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(219.0,722.0){\usebox{\plotpoint}}
\put(219.0,723.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(224.0,722.0){\usebox{\plotpoint}}
\put(224.0,722.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(226.0,721.0){\usebox{\plotpoint}}
\put(227,719.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,721.0){\usebox{\plotpoint}}
\put(228,720){\usebox{\plotpoint}}
\put(228,720){\usebox{\plotpoint}}
\put(228.0,720.0){\usebox{\plotpoint}}
\put(229.0,719.0){\usebox{\plotpoint}}
\put(230,717.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,719.0){\usebox{\plotpoint}}
\put(231,718){\usebox{\plotpoint}}
\put(231.0,718.0){\usebox{\plotpoint}}
\put(232.0,717.0){\usebox{\plotpoint}}
\put(232.0,717.0){\usebox{\plotpoint}}
\put(233.0,716.0){\usebox{\plotpoint}}
\put(234,714.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,716.0){\usebox{\plotpoint}}
\put(235,715){\usebox{\plotpoint}}
\put(235,715){\usebox{\plotpoint}}
\put(235.0,715.0){\usebox{\plotpoint}}
\put(236.0,714.0){\usebox{\plotpoint}}
\put(237,712.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,714.0){\usebox{\plotpoint}}
\put(238,713){\usebox{\plotpoint}}
\put(238,713){\usebox{\plotpoint}}
\put(238.0,713.0){\usebox{\plotpoint}}
\put(239.0,712.0){\usebox{\plotpoint}}
\put(241,710.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,712.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242,711){\usebox{\plotpoint}}
\put(244,709.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(245,710){\usebox{\plotpoint}}
\put(252,709.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,710.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(253,711){\usebox{\plotpoint}}
\put(253.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(255.0,711.0){\usebox{\plotpoint}}
\put(255.0,712.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(257.0,712.0){\usebox{\plotpoint}}
\put(257.0,713.0){\usebox{\plotpoint}}
\put(258.0,713.0){\usebox{\plotpoint}}
\put(259,713.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,714.0){\usebox{\plotpoint}}
\put(260,715){\usebox{\plotpoint}}
\put(260.0,715.0){\usebox{\plotpoint}}
\put(260.0,716.0){\usebox{\plotpoint}}
\put(261.0,716.0){\usebox{\plotpoint}}
\put(261.0,717.0){\usebox{\plotpoint}}
\put(262,717.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,717.0){\usebox{\plotpoint}}
\put(263,719){\usebox{\plotpoint}}
\put(263.0,719.0){\usebox{\plotpoint}}
\put(263.0,720.0){\usebox{\plotpoint}}
\put(264,720.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,720.0){\usebox{\plotpoint}}
\put(265,722){\usebox{\plotpoint}}
\put(265,722.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,722.0){\usebox{\plotpoint}}
\put(266,724){\usebox{\plotpoint}}
\put(266,724.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,724.0){\usebox{\plotpoint}}
\put(267,726){\usebox{\plotpoint}}
\put(267,725.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,728.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,727.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(269,730){\usebox{\plotpoint}}
\put(269,730.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,730.0){\usebox{\plotpoint}}
\put(270,732.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,732.0){\usebox{\plotpoint}}
\put(271,734){\usebox{\plotpoint}}
\put(271,734.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,734.0){\usebox{\plotpoint}}
\put(272,736.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,736.0){\usebox{\plotpoint}}
\put(273.0,738.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.0,740.0){\usebox{\plotpoint}}
\put(274,741.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,740.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275,743.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,743.0){\usebox{\plotpoint}}
\put(276,745){\usebox{\plotpoint}}
\put(276,745.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,745.0){\usebox{\plotpoint}}
\put(277.0,747.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,749.0){\usebox{\plotpoint}}
\put(278,749.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,749.0){\usebox{\plotpoint}}
\put(279,751){\usebox{\plotpoint}}
\put(279,751.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,751.0){\usebox{\plotpoint}}
\put(280,753){\usebox{\plotpoint}}
\put(280,753.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,753.0){\usebox{\plotpoint}}
\put(281,755){\usebox{\plotpoint}}
\put(281,754.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,756){\usebox{\plotpoint}}
\put(282.0,756.0){\usebox{\plotpoint}}
\put(283,756.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,757.0){\usebox{\plotpoint}}
\put(284,758){\usebox{\plotpoint}}
\put(284.0,758.0){\usebox{\plotpoint}}
\put(286,758.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287,760){\usebox{\plotpoint}}
\put(287,760){\usebox{\plotpoint}}
\put(287.0,760.0){\usebox{\plotpoint}}
\put(288.0,759.0){\usebox{\plotpoint}}
\put(288.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290.0,758.0){\usebox{\plotpoint}}
\put(291,756.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,758.0){\usebox{\plotpoint}}
\put(292,757){\usebox{\plotpoint}}
\put(292.0,756.0){\usebox{\plotpoint}}
\put(292.0,756.0){\usebox{\plotpoint}}
\put(293,753.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,754.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,755.0){\usebox{\plotpoint}}
\put(294.0,753.0){\usebox{\plotpoint}}
\put(294.0,753.0){\usebox{\plotpoint}}
\put(295.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,751.0){\usebox{\plotpoint}}
\put(296,747.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,749.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297,748){\usebox{\plotpoint}}
\put(297,746.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,743.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,745.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(299,741.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,743.0){\usebox{\plotpoint}}
\put(300,739.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,740.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,741.0){\usebox{\plotpoint}}
\put(301,736.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,737.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,738.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302,734.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,736.0){\usebox{\plotpoint}}
\put(303,735){\usebox{\plotpoint}}
\put(303,732.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,734.0){\usebox{\plotpoint}}
\put(304,729.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,731.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305,727.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,729.0){\usebox{\plotpoint}}
\put(306,725.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,727.0){\usebox{\plotpoint}}
\put(307,722.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,724.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308.0,722.0){\usebox{\plotpoint}}
\put(308.0,722.0){\usebox{\plotpoint}}
\put(309,718.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,720.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310,719){\usebox{\plotpoint}}
\put(310,716.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,718.0){\usebox{\plotpoint}}
\put(311.0,716.0){\usebox{\plotpoint}}
\put(311.0,716.0){\usebox{\plotpoint}}
\put(312.0,714.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312.0,714.0){\usebox{\plotpoint}}
\put(313,711.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,713.0){\usebox{\plotpoint}}
\put(314,712){\usebox{\plotpoint}}
\put(314.0,711.0){\usebox{\plotpoint}}
\put(314.0,711.0){\usebox{\plotpoint}}
\put(315,708.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,710.0){\usebox{\plotpoint}}
\put(316,709){\usebox{\plotpoint}}
\put(316,707.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,708){\usebox{\plotpoint}}
\put(317.0,707.0){\usebox{\plotpoint}}
\put(317.0,707.0){\usebox{\plotpoint}}
\put(318.0,706.0){\usebox{\plotpoint}}
\put(319,704.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,705.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,706.0){\usebox{\plotpoint}}
\put(320,705){\usebox{\plotpoint}}
\put(320,705){\usebox{\plotpoint}}
\put(320.0,705.0){\usebox{\plotpoint}}
\put(321.0,704.0){\usebox{\plotpoint}}
\put(321.0,704.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(326.0,704.0){\usebox{\plotpoint}}
\put(326.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,705.0){\usebox{\plotpoint}}
\put(328.0,706.0){\usebox{\plotpoint}}
\put(329.0,706.0){\usebox{\plotpoint}}
\put(329.0,707.0){\usebox{\plotpoint}}
\put(330.0,707.0){\usebox{\plotpoint}}
\put(330.0,708.0){\usebox{\plotpoint}}
\put(331.0,708.0){\usebox{\plotpoint}}
\put(331.0,709.0){\usebox{\plotpoint}}
\put(332.0,709.0){\usebox{\plotpoint}}
\put(332.0,710.0){\usebox{\plotpoint}}
\put(333.0,710.0){\usebox{\plotpoint}}
\put(333.0,711.0){\usebox{\plotpoint}}
\put(334,711.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,711.0){\usebox{\plotpoint}}
\put(335,713){\usebox{\plotpoint}}
\put(335,712.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,714){\usebox{\plotpoint}}
\put(336.0,714.0){\usebox{\plotpoint}}
\put(336.0,715.0){\usebox{\plotpoint}}
\put(337,715.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,715.0){\usebox{\plotpoint}}
\put(338,717){\usebox{\plotpoint}}
\put(338,716.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,718){\usebox{\plotpoint}}
\put(339,718){\usebox{\plotpoint}}
\put(339,717.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,719){\usebox{\plotpoint}}
\put(340.0,719.0){\usebox{\plotpoint}}
\put(340.0,720.0){\usebox{\plotpoint}}
\put(341.0,720.0){\usebox{\plotpoint}}
\put(341.0,721.0){\usebox{\plotpoint}}
\put(342.0,721.0){\usebox{\plotpoint}}
\put(342.0,722.0){\usebox{\plotpoint}}
\put(343.0,722.0){\usebox{\plotpoint}}
\put(343.0,723.0){\usebox{\plotpoint}}
\put(344.0,723.0){\usebox{\plotpoint}}
\put(344.0,724.0){\usebox{\plotpoint}}
\put(345.0,724.0){\usebox{\plotpoint}}
\put(345.0,725.0){\usebox{\plotpoint}}
\put(346.0,725.0){\usebox{\plotpoint}}
\put(346.0,726.0){\usebox{\plotpoint}}
\put(347.0,726.0){\usebox{\plotpoint}}
\put(347.0,727.0){\usebox{\plotpoint}}
\put(348,727.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,727.0){\usebox{\plotpoint}}
\put(349,729){\usebox{\plotpoint}}
\put(349.0,729.0){\usebox{\plotpoint}}
\put(350,729.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,729.0){\usebox{\plotpoint}}
\put(351,731){\usebox{\plotpoint}}
\put(351.0,731.0){\usebox{\plotpoint}}
\put(351.0,732.0){\usebox{\plotpoint}}
\put(352,732.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,732.0){\usebox{\plotpoint}}
\put(353,734){\usebox{\plotpoint}}
\put(353.0,734.0){\usebox{\plotpoint}}
\put(353.0,735.0){\usebox{\plotpoint}}
\put(354,735.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,735.0){\usebox{\plotpoint}}
\put(355,737){\usebox{\plotpoint}}
\put(355,737.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,737.0){\usebox{\plotpoint}}
\put(356,739.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,739.0){\usebox{\plotpoint}}
\put(357,741.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,741.0){\usebox{\plotpoint}}
\put(358,744.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,743.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359,747.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,746.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360,749.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,749.0){\usebox{\plotpoint}}
\put(361,752.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362,755.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,754.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.67,759){\rule{0.400pt}{0.482pt}}
\multiput(362.17,759.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363.0,757.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.67,763){\rule{0.400pt}{0.482pt}}
\multiput(363.17,763.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(365,765.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,765.0){\usebox{\plotpoint}}
\put(366,769.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,767.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(367,773.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368,776.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,776.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,775.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369,780.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,778.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(370,783.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,783.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,782.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371,786.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,785.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372,789.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,788.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373,791){\usebox{\plotpoint}}
\put(373,790.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,792.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,794.0){\usebox{\plotpoint}}
\put(375.0,794.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376,795.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,796.0){\usebox{\plotpoint}}
\put(377,797){\usebox{\plotpoint}}
\put(377,797){\usebox{\plotpoint}}
\put(379,795.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,796.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,797.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380,796){\usebox{\plotpoint}}
\put(380,796){\usebox{\plotpoint}}
\put(380,794.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,795.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,795){\usebox{\plotpoint}}
\put(381,792.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,793.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,794.0){\usebox{\plotpoint}}
\put(382,793){\usebox{\plotpoint}}
\put(382,791.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,788.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,789.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,790.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384,786.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,787.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,788.0){\usebox{\plotpoint}}
\put(385,783.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,784.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,785.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386,779.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,780.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,781.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(387,777.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,778.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,779.0){\usebox{\plotpoint}}
\put(388,773.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,774.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,775.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389,769.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389.67,767){\rule{0.400pt}{0.482pt}}
\multiput(389.17,768.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.0,769.0){\usebox{\plotpoint}}
\put(391,763.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,764.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,765.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392,760.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393,757.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,759.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394,753.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,754.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,755.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(395,751.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,752.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,753.0){\usebox{\plotpoint}}
\put(396,748.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,749.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397,745.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,746.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,747.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398,743.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,745.0){\usebox{\plotpoint}}
\put(399,744){\usebox{\plotpoint}}
\put(399,741.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,743.0){\usebox{\plotpoint}}
\put(400,739.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,740.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,741.0){\usebox{\plotpoint}}
\put(401,740){\usebox{\plotpoint}}
\put(401,738.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,739.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,736.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,737.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,738.0){\usebox{\plotpoint}}
\put(403,737){\usebox{\plotpoint}}
\put(403.0,737.0){\usebox{\plotpoint}}
\put(404.0,736.0){\usebox{\plotpoint}}
\put(404.0,736.0){\usebox{\plotpoint}}
\put(405.0,735.0){\usebox{\plotpoint}}
\put(405.0,735.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(410.0,735.0){\usebox{\plotpoint}}
\put(410.0,736.0){\usebox{\plotpoint}}
\put(411.0,736.0){\usebox{\plotpoint}}
\put(412,736.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,737.0){\usebox{\plotpoint}}
\put(413,738){\usebox{\plotpoint}}
\put(413.0,738.0){\usebox{\plotpoint}}
\put(413.0,739.0){\usebox{\plotpoint}}
\put(414.0,739.0){\usebox{\plotpoint}}
\put(414.0,740.0){\usebox{\plotpoint}}
\put(415,740.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,740.0){\usebox{\plotpoint}}
\put(416,742){\usebox{\plotpoint}}
\put(416.0,742.0){\usebox{\plotpoint}}
\put(416.0,743.0){\usebox{\plotpoint}}
\put(417.0,743.0){\usebox{\plotpoint}}
\put(417.0,744.0){\usebox{\plotpoint}}
\put(418,744.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,744.0){\usebox{\plotpoint}}
\put(419,746){\usebox{\plotpoint}}
\put(419.0,746.0){\usebox{\plotpoint}}
\put(419.0,747.0){\usebox{\plotpoint}}
\put(420.0,747.0){\usebox{\plotpoint}}
\put(420.0,748.0){\usebox{\plotpoint}}
\put(421.0,748.0){\usebox{\plotpoint}}
\put(421.0,749.0){\usebox{\plotpoint}}
\put(422.0,749.0){\usebox{\plotpoint}}
\put(423,749.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,750.0){\usebox{\plotpoint}}
\put(424,751){\usebox{\plotpoint}}
\put(424,751){\usebox{\plotpoint}}
\put(424.0,751.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(427.0,750.0){\usebox{\plotpoint}}
\put(427.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(429,747.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,749.0){\usebox{\plotpoint}}
\put(430,748){\usebox{\plotpoint}}
\put(430.0,747.0){\usebox{\plotpoint}}
\put(430.0,747.0){\usebox{\plotpoint}}
\put(431,744.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,746.0){\usebox{\plotpoint}}
\put(432,745){\usebox{\plotpoint}}
\put(432,742.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,743.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,744.0){\usebox{\plotpoint}}
\put(433.0,742.0){\usebox{\plotpoint}}
\put(433.0,742.0){\usebox{\plotpoint}}
\put(434,738.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,739.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,740.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(435,735.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,737.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(436,733.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,734.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,735.0){\usebox{\plotpoint}}
\put(437,729.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,731.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(438,726.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,728.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(439,723.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,725.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(440,720.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,722.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441,716.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,718.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(442,714.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,716.0){\usebox{\plotpoint}}
\put(443,710.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,712.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(444,708.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,710.0){\usebox{\plotpoint}}
\put(445,705.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,706.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,707.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(446,702.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,704.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(447,700.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,702.0){\usebox{\plotpoint}}
\put(448,697.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,699.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(449,695.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,697.0){\usebox{\plotpoint}}
\put(450.0,695.0){\usebox{\plotpoint}}
\put(450.0,695.0){\usebox{\plotpoint}}
\put(451,692.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,694.0){\usebox{\plotpoint}}
\put(452,693){\usebox{\plotpoint}}
\put(452,691.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,692){\usebox{\plotpoint}}
\put(453,692){\usebox{\plotpoint}}
\put(453,690.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,691){\usebox{\plotpoint}}
\put(454,691){\usebox{\plotpoint}}
\put(455,689.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,691.0){\usebox{\plotpoint}}
\put(456,690){\usebox{\plotpoint}}
\put(456,690){\usebox{\plotpoint}}
\put(456,689.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,691){\usebox{\plotpoint}}
\put(457,691){\usebox{\plotpoint}}
\put(457.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,691.0){\usebox{\plotpoint}}
\put(459.0,692.0){\usebox{\plotpoint}}
\put(460,692.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,692.0){\usebox{\plotpoint}}
\put(461,694){\usebox{\plotpoint}}
\put(461,693.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,695){\usebox{\plotpoint}}
\put(462.0,695.0){\usebox{\plotpoint}}
\put(462.0,696.0){\usebox{\plotpoint}}
\put(463,696.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,696.0){\usebox{\plotpoint}}
\put(464,698){\usebox{\plotpoint}}
\put(464,698.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,698.0){\usebox{\plotpoint}}
\put(465,700){\usebox{\plotpoint}}
\put(465,700.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,700.0){\usebox{\plotpoint}}
\put(466,702.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,702.0){\usebox{\plotpoint}}
\put(467,704){\usebox{\plotpoint}}
\put(467,704.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,704.0){\usebox{\plotpoint}}
\put(468,707.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,706.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(469.0,709.0){\usebox{\plotpoint}}
\put(469.0,710.0){\usebox{\plotpoint}}
\put(470,711.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,710.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471,714.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,713.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(472,716.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,716.0){\usebox{\plotpoint}}
\put(473,719.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,718.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474,721.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,721.0){\usebox{\plotpoint}}
\put(475,724.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,723.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,727.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,726.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477,729.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,729.0){\usebox{\plotpoint}}
\put(478,732.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,731.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479,735.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,734.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(480,737.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,737.0){\usebox{\plotpoint}}
\put(481,741.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,739.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(482,744.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,743.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483,746.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,746.0){\usebox{\plotpoint}}
\put(484,750.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,748.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(485,752.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,752.0){\usebox{\plotpoint}}
\put(486,756.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,754.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(487,759.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,758.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488,762.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489,765.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(490,769.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,767.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(491,771.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,771.0){\usebox{\plotpoint}}
\put(492,775.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,773.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(493,777.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,777.0){\usebox{\plotpoint}}
\put(494,781.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,779.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(495,784.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,783.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,786.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,786.0){\usebox{\plotpoint}}
\put(497,789.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,788.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,792.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,791.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499,794.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,794.0){\usebox{\plotpoint}}
\put(500,797.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,797.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,796.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501,799){\usebox{\plotpoint}}
\put(501,799.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,799.0){\usebox{\plotpoint}}
\put(502,801){\usebox{\plotpoint}}
\put(502,800.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,802.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,802.0){\usebox{\plotpoint}}
\put(504,804){\usebox{\plotpoint}}
\put(504,803.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,805){\usebox{\plotpoint}}
\put(505.0,805.0){\usebox{\plotpoint}}
\put(506,805.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,806.0){\usebox{\plotpoint}}
\put(507,807){\usebox{\plotpoint}}
\put(507.0,807.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(510.0,806.0){\usebox{\plotpoint}}
\put(510.0,806.0){\usebox{\plotpoint}}
\put(511.0,805.0){\usebox{\plotpoint}}
\put(511.0,805.0){\usebox{\plotpoint}}
\put(512.0,804.0){\usebox{\plotpoint}}
\put(512.0,804.0){\usebox{\plotpoint}}
\put(513.0,803.0){\usebox{\plotpoint}}
\put(513.0,803.0){\usebox{\plotpoint}}
\put(514.0,801.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,801.0){\usebox{\plotpoint}}
\put(515,798.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,799.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,800.0){\usebox{\plotpoint}}
\put(516.0,797.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.0,797.0){\usebox{\plotpoint}}
\put(517,793.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,794.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,795.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518,791.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,793.0){\usebox{\plotpoint}}
\put(519,788.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,789.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,790.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520,785.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,786.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,787.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521,783.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,784.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,785.0){\usebox{\plotpoint}}
\put(522,779.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,780.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,781.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(523,777.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,778.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,779.0){\usebox{\plotpoint}}
\put(523.67,774){\rule{0.400pt}{0.482pt}}
\multiput(523.17,775.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524.0,776.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525,770.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526,767.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,769.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526.67,764){\rule{0.400pt}{0.482pt}}
\multiput(526.17,765.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528,760.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529,757.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,759.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530,753.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,754.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,755.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(530.67,750){\rule{0.400pt}{0.482pt}}
\multiput(530.17,751.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,752.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532,747.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,749.0){\usebox{\plotpoint}}
\put(533,743.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,745.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533.67,741){\rule{0.400pt}{0.482pt}}
\multiput(533.17,742.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534.0,743.0){\usebox{\plotpoint}}
\put(535,737.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,738.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536,733.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,734.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,735.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(537,731.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,732.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,733.0){\usebox{\plotpoint}}
\put(538,728.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,730.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539,725.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,727.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540,723.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,725.0){\usebox{\plotpoint}}
\put(541,721.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,723.0){\usebox{\plotpoint}}
\put(542,719.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,721.0){\usebox{\plotpoint}}
\put(543.0,719.0){\usebox{\plotpoint}}
\put(543.0,719.0){\usebox{\plotpoint}}
\put(544,716.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,718.0){\usebox{\plotpoint}}
\put(545,717){\usebox{\plotpoint}}
\put(545.0,717.0){\usebox{\plotpoint}}
\put(546.0,716.0){\usebox{\plotpoint}}
\put(546.0,716.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(550.0,716.0){\usebox{\plotpoint}}
\put(551,716.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,717.0){\usebox{\plotpoint}}
\put(552,718){\usebox{\plotpoint}}
\put(552.0,718.0){\usebox{\plotpoint}}
\put(552.0,719.0){\usebox{\plotpoint}}
\put(553.0,719.0){\usebox{\plotpoint}}
\put(553.0,720.0){\usebox{\plotpoint}}
\put(554,721.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,720.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(555,723.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,723.0){\usebox{\plotpoint}}
\put(556,725.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,725.0){\usebox{\plotpoint}}
\put(557,728.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,727.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558,732.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,730.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(559,734.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,734.0){\usebox{\plotpoint}}
\put(560,738.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,736.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(561,742.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,740.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562,745.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,744.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563,749.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,747.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(564,752.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.67,757){\rule{0.400pt}{0.482pt}}
\multiput(564.17,757.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(565.0,754.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(565.67,762){\rule{0.400pt}{0.482pt}}
\multiput(565.17,762.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(566.0,759.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(566.67,765){\rule{0.400pt}{0.482pt}}
\multiput(566.17,765.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.0,764.0){\usebox{\plotpoint}}
\put(567.67,770){\rule{0.400pt}{0.482pt}}
\multiput(567.17,770.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(568.0,767.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(568.67,775){\rule{0.400pt}{0.482pt}}
\multiput(568.17,775.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569.0,772.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(569.67,778){\rule{0.400pt}{0.482pt}}
\multiput(569.17,778.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(570.0,777.0){\usebox{\plotpoint}}
\put(570.67,783){\rule{0.400pt}{0.482pt}}
\multiput(570.17,783.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571.0,780.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(571.67,788){\rule{0.400pt}{0.482pt}}
\multiput(571.17,788.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(572.0,785.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(572.67,791){\rule{0.400pt}{0.482pt}}
\multiput(572.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(573.0,790.0){\usebox{\plotpoint}}
\put(574,795.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,793.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(575,798.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,797.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.67,803){\rule{0.400pt}{0.482pt}}
\multiput(575.17,803.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,800.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(577,806.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,805.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577.67,809){\rule{0.400pt}{0.482pt}}
\multiput(577.17,809.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.0,808.0){\usebox{\plotpoint}}
\put(579,812.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,812.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,811.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580,814.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,814.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,814.0){\usebox{\plotpoint}}
\put(581,816.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,816.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,816.0){\usebox{\plotpoint}}
\put(582,818){\usebox{\plotpoint}}
\put(582.0,818.0){\usebox{\plotpoint}}
\put(583,818.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,819.0){\usebox{\plotpoint}}
\put(584,820){\usebox{\plotpoint}}
\put(584,820){\usebox{\plotpoint}}
\put(586,818.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,820.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587,819){\usebox{\plotpoint}}
\put(587.0,818.0){\usebox{\plotpoint}}
\put(587.0,818.0){\usebox{\plotpoint}}
\put(588,815.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,816.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,817.0){\usebox{\plotpoint}}
\put(589,813.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,814.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,815.0){\usebox{\plotpoint}}
\put(590,814){\usebox{\plotpoint}}
\put(590,811.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,812.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,813.0){\usebox{\plotpoint}}
\put(591,808.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,809.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,810.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592,806.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,807.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,808.0){\usebox{\plotpoint}}
\put(592.67,803){\rule{0.400pt}{0.482pt}}
\multiput(592.17,804.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.0,805.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(594,800.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,801.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,802.0){\usebox{\plotpoint}}
\put(595,797.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,798.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,799.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596,794.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,795.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,796.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(597,792.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,793.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,794.0){\usebox{\plotpoint}}
\put(598,789.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,790.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,791.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(599,787.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,788.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,789.0){\usebox{\plotpoint}}
\put(600.0,787.0){\usebox{\plotpoint}}
\put(600.0,787.0){\usebox{\plotpoint}}
\put(601.0,785.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(601.0,785.0){\usebox{\plotpoint}}
\put(602.0,784.0){\usebox{\plotpoint}}
\put(602.0,784.0){\usebox{\plotpoint}}
\put(603.0,783.0){\usebox{\plotpoint}}
\put(604,781.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,783.0){\usebox{\plotpoint}}
\put(605,782){\usebox{\plotpoint}}
\put(605.0,782.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607.0,782.0){\usebox{\plotpoint}}
\put(607.0,783.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609.0,783.0){\usebox{\plotpoint}}
\put(609.0,784.0){\usebox{\plotpoint}}
\put(610,784.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,784.0){\usebox{\plotpoint}}
\put(611,786){\usebox{\plotpoint}}
\put(611.0,786.0){\usebox{\plotpoint}}
\put(612,786.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,786.0){\usebox{\plotpoint}}
\put(613,788){\usebox{\plotpoint}}
\put(613,787.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,789){\usebox{\plotpoint}}
\put(614,789){\usebox{\plotpoint}}
\put(614,788.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,790){\usebox{\plotpoint}}
\put(615,790){\usebox{\plotpoint}}
\put(615,789.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,791){\usebox{\plotpoint}}
\put(616.0,791.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(619.0,790.0){\usebox{\plotpoint}}
\put(619.0,790.0){\usebox{\plotpoint}}
\put(620,787.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,788.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,789.0){\usebox{\plotpoint}}
\put(621,784.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,785.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,786.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622,781.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,783.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622.67,776){\rule{0.400pt}{0.482pt}}
\multiput(622.17,777.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.0,778.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(623.67,771){\rule{0.400pt}{0.723pt}}
\multiput(623.17,772.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(624.0,774.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624.67,762){\rule{0.400pt}{0.964pt}}
\multiput(624.17,764.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(625.0,766.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(625.67,751){\rule{0.400pt}{0.964pt}}
\multiput(625.17,753.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(626.0,755.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(626.67,742){\rule{0.400pt}{1.204pt}}
\multiput(626.17,744.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(627.0,747.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(627.67,726){\rule{0.400pt}{1.445pt}}
\multiput(627.17,729.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(628.0,732.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(628.67,707){\rule{0.400pt}{1.686pt}}
\multiput(628.17,710.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(629.0,714.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(629.67,693){\rule{0.400pt}{1.686pt}}
\multiput(629.17,696.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(630.0,700.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(630.67,668){\rule{0.400pt}{2.168pt}}
\multiput(630.17,672.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(631.0,677.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(631.67,640){\rule{0.400pt}{2.168pt}}
\multiput(631.17,644.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(632.0,649.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(632.67,618){\rule{0.400pt}{2.650pt}}
\multiput(632.17,623.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(633.0,629.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(633.67,584){\rule{0.400pt}{2.891pt}}
\multiput(633.17,590.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(634.0,596.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(634.67,559){\rule{0.400pt}{3.132pt}}
\multiput(634.17,565.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(635.0,572.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(635.67,519){\rule{0.400pt}{3.373pt}}
\multiput(635.17,526.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(636.0,533.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(636.67,477){\rule{0.400pt}{3.373pt}}
\multiput(636.17,484.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(637.0,491.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(637.67,448){\rule{0.400pt}{3.373pt}}
\multiput(637.17,455.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(638.0,462.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(638.67,404){\rule{0.400pt}{3.614pt}}
\multiput(638.17,411.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(639.0,419.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(639.67,363){\rule{0.400pt}{3.132pt}}
\multiput(639.17,369.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(640.0,376.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(640.67,336){\rule{0.400pt}{3.132pt}}
\multiput(640.17,342.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(641.0,349.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(641.67,301){\rule{0.400pt}{2.650pt}}
\multiput(641.17,306.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(642.0,312.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(642.67,272){\rule{0.400pt}{2.168pt}}
\multiput(642.17,276.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(643.0,281.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.67,258){\rule{0.400pt}{1.686pt}}
\multiput(643.17,261.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(644.0,265.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(644.67,244){\rule{0.400pt}{0.964pt}}
\multiput(644.17,246.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(645.0,248.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(646,240.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,242.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(647,241){\usebox{\plotpoint}}
\put(646.67,242){\rule{0.400pt}{0.482pt}}
\multiput(646.17,242.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(647.0,241.0){\usebox{\plotpoint}}
\put(647.67,253){\rule{0.400pt}{1.204pt}}
\multiput(647.17,253.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(648.0,244.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(648.67,265){\rule{0.400pt}{1.927pt}}
\multiput(648.17,265.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(649.0,258.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(649.67,291){\rule{0.400pt}{2.650pt}}
\multiput(649.17,291.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(650.0,273.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(650.67,324){\rule{0.400pt}{3.132pt}}
\multiput(650.17,324.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(651.0,302.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(651.67,349){\rule{0.400pt}{3.373pt}}
\multiput(651.17,349.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(652.0,337.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(652.67,390){\rule{0.400pt}{3.373pt}}
\multiput(652.17,390.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(653.0,363.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(653.67,418){\rule{0.400pt}{3.614pt}}
\multiput(653.17,418.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(654.0,404.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(654.67,461){\rule{0.400pt}{3.373pt}}
\multiput(654.17,461.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(655.0,433.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(655.67,503){\rule{0.400pt}{3.132pt}}
\multiput(655.17,503.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(656.0,475.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(656.67,530){\rule{0.400pt}{2.891pt}}
\multiput(656.17,530.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(657.0,516.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(657.67,567){\rule{0.400pt}{2.891pt}}
\multiput(657.17,567.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(658.0,542.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(658.67,602){\rule{0.400pt}{2.650pt}}
\multiput(658.17,602.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(659.0,579.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(659.67,623){\rule{0.400pt}{2.409pt}}
\multiput(659.17,623.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(660.0,613.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(660.67,652){\rule{0.400pt}{1.927pt}}
\multiput(660.17,652.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(661.0,633.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(661.67,677){\rule{0.400pt}{1.686pt}}
\multiput(661.17,677.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(662.0,660.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(662.67,691){\rule{0.400pt}{1.686pt}}
\multiput(662.17,691.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(663.0,684.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(663.67,711){\rule{0.400pt}{1.445pt}}
\multiput(663.17,711.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(664.0,698.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(664.67,722){\rule{0.400pt}{1.445pt}}
\multiput(664.17,722.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(665.0,717.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(665.67,738){\rule{0.400pt}{0.964pt}}
\multiput(665.17,738.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(666.0,728.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(666.67,750){\rule{0.400pt}{0.964pt}}
\multiput(666.17,750.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(667.0,742.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(667.67,758){\rule{0.400pt}{0.723pt}}
\multiput(667.17,758.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(668.0,754.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(668.67,768){\rule{0.400pt}{0.723pt}}
\multiput(668.17,768.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(669.0,761.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(669.67,776){\rule{0.400pt}{0.723pt}}
\multiput(669.17,776.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(670.0,771.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(670.67,781){\rule{0.400pt}{0.482pt}}
\multiput(670.17,781.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(671.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(671.67,788){\rule{0.400pt}{0.482pt}}
\multiput(671.17,788.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(672.0,783.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(673,793.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,790.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(673.67,797){\rule{0.400pt}{0.482pt}}
\multiput(673.17,797.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674.0,795.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675,801.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,799.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(676,804.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,803.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(677,808.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,806.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(678,811.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,811.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,810.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(679,813.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,813.0){\usebox{\plotpoint}}
\put(680.0,815.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(680.0,817.0){\usebox{\plotpoint}}
\put(681.0,817.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(681.0,819.0){\usebox{\plotpoint}}
\put(682.0,819.0){\usebox{\plotpoint}}
\put(682.0,820.0){\usebox{\plotpoint}}
\put(683,820.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,820.0){\usebox{\plotpoint}}
\put(684,822){\usebox{\plotpoint}}
\put(686,820.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,821.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,822.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(687,821){\usebox{\plotpoint}}
\put(687.0,821.0){\usebox{\plotpoint}}
\put(688,818.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,820.0){\usebox{\plotpoint}}
\put(689,819){\usebox{\plotpoint}}
\put(689,816.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,817.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,818.0){\usebox{\plotpoint}}
\put(690,814.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,815.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,816.0){\usebox{\plotpoint}}
\put(691,811.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,812.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,813.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692,808.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,809.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,810.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(693,806.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,807.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,808.0){\usebox{\plotpoint}}
\put(694,802.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,803.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,804.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(695,800.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,801.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,802.0){\usebox{\plotpoint}}
\put(696,796.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,797.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,798.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(697,792.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,793.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,794.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(698,790.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,791.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,792.0){\usebox{\plotpoint}}
\put(699,786.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,787.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,788.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(700,783.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,784.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,785.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(701,781.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,783.0){\usebox{\plotpoint}}
\put(702.0,780.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(702.0,780.0){\usebox{\plotpoint}}
\put(703,776.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,777.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,778.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(704,777){\usebox{\plotpoint}}
\put(704,775.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,776.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,776){\usebox{\plotpoint}}
\put(705.0,775.0){\usebox{\plotpoint}}
\put(706,773.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,774.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,775.0){\usebox{\plotpoint}}
\put(707,774){\usebox{\plotpoint}}
\put(707,774){\usebox{\plotpoint}}
\put(707.0,774.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(710.0,774.0){\usebox{\plotpoint}}
\put(710.0,775.0){\usebox{\plotpoint}}
\put(711.0,775.0){\usebox{\plotpoint}}
\put(712,775.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,776.0){\usebox{\plotpoint}}
\put(713,777){\usebox{\plotpoint}}
\put(713,777.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,777.0){\usebox{\plotpoint}}
\put(714,779){\usebox{\plotpoint}}
\put(714,778.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715,780){\usebox{\plotpoint}}
\put(715,780.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,780.0){\usebox{\plotpoint}}
\put(716,782.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,782.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,782.0){\usebox{\plotpoint}}
\put(717,784.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,784.0){\usebox{\plotpoint}}
\put(718,787.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,786.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(719.0,789.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(719.0,791.0){\usebox{\plotpoint}}
\put(720,791.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,791.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,791.0){\usebox{\plotpoint}}
\put(721,794.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,793.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(722,798.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,796.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(723,800.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,800.0){\usebox{\plotpoint}}
\put(724,803.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,802.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(725,805.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,805.0){\usebox{\plotpoint}}
\put(726,808.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,807.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727,811.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,811.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,810.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.0,813.0){\usebox{\plotpoint}}
\put(728.0,814.0){\usebox{\plotpoint}}
\put(729,815.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,814.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(730,817.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,817.0){\usebox{\plotpoint}}
\put(731.0,819.0){\usebox{\plotpoint}}
\put(731.0,820.0){\usebox{\plotpoint}}
\put(732.0,820.0){\usebox{\plotpoint}}
\put(732.0,821.0){\usebox{\plotpoint}}
\put(733.0,821.0){\usebox{\plotpoint}}
\put(736,820.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,821.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,822.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(737,821){\usebox{\plotpoint}}
\put(737,821){\usebox{\plotpoint}}
\put(737,819.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,820.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,817.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,818.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,819.0){\usebox{\plotpoint}}
\put(739,815.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,816.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,817.0){\usebox{\plotpoint}}
\put(740,812.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,813.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,814.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(741,809.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,811.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742,806.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,807.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,808.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742.67,802){\rule{0.400pt}{0.482pt}}
\multiput(742.17,803.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(743.0,804.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(743.67,799){\rule{0.400pt}{0.482pt}}
\multiput(743.17,800.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744.0,801.0){\usebox{\plotpoint}}
\put(744.67,794){\rule{0.400pt}{0.482pt}}
\multiput(744.17,795.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,796.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(745.67,789){\rule{0.400pt}{0.482pt}}
\multiput(745.17,790.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.0,791.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(746.67,786){\rule{0.400pt}{0.482pt}}
\multiput(746.17,787.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,788.0){\usebox{\plotpoint}}
\put(748,780.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,781.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,782.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(748.67,775){\rule{0.400pt}{0.482pt}}
\multiput(748.17,776.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.0,777.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(749.67,772){\rule{0.400pt}{0.482pt}}
\multiput(749.17,773.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,774.0){\usebox{\plotpoint}}
\put(750.67,767){\rule{0.400pt}{0.482pt}}
\multiput(750.17,768.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,769.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(752,762.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,764.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(753,759.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,760.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(754,755.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,756.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,757.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(755,752.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,753.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,754.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(756,749.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,750.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(757,746.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,748.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(758,744.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,746.0){\usebox{\plotpoint}}
\put(759.0,743.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(759.0,743.0){\usebox{\plotpoint}}
\put(760.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760.0,741.0){\usebox{\plotpoint}}
\put(761.0,740.0){\usebox{\plotpoint}}
\put(761.0,740.0){\usebox{\plotpoint}}
\put(762.0,739.0){\usebox{\plotpoint}}
\put(762.0,739.0){\usebox{\plotpoint}}
\put(763.0,738.0){\usebox{\plotpoint}}
\put(763.0,738.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(767.0,738.0){\usebox{\plotpoint}}
\put(767.0,739.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(769.0,739.0){\usebox{\plotpoint}}
\put(770,739.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,740.0){\usebox{\plotpoint}}
\put(771,741){\usebox{\plotpoint}}
\put(771,741){\usebox{\plotpoint}}
\put(771,740.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,742){\usebox{\plotpoint}}
\put(772.0,742.0){\usebox{\plotpoint}}
\put(773.0,742.0){\usebox{\plotpoint}}
\put(773.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775.0,743.0){\usebox{\plotpoint}}
\put(775.0,744.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(779.0,743.0){\usebox{\plotpoint}}
\put(780,741.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,743.0){\usebox{\plotpoint}}
\put(781,742){\usebox{\plotpoint}}
\put(781,742){\usebox{\plotpoint}}
\put(781,740.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,741.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,741){\usebox{\plotpoint}}
\put(782.0,740.0){\usebox{\plotpoint}}
\put(782.0,740.0){\usebox{\plotpoint}}
\put(783.0,739.0){\usebox{\plotpoint}}
\put(783.0,739.0){\usebox{\plotpoint}}
\put(784.0,737.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(784.0,737.0){\usebox{\plotpoint}}
\put(785,734.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,736.0){\usebox{\plotpoint}}
\put(786,735){\usebox{\plotpoint}}
\put(786,732.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,734.0){\usebox{\plotpoint}}
\put(787,730.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,732.0){\usebox{\plotpoint}}
\put(788,728.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,730.0){\usebox{\plotpoint}}
\put(789,729){\usebox{\plotpoint}}
\put(789,726.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,728.0){\usebox{\plotpoint}}
\put(790,724.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,726.0){\usebox{\plotpoint}}
\put(791.0,724.0){\usebox{\plotpoint}}
\put(791.0,724.0){\usebox{\plotpoint}}
\put(792,721.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,723.0){\usebox{\plotpoint}}
\put(793.0,721.0){\usebox{\plotpoint}}
\put(793.0,721.0){\usebox{\plotpoint}}
\put(794.0,720.0){\usebox{\plotpoint}}
\put(794.0,720.0){\usebox{\plotpoint}}
\put(795.0,719.0){\usebox{\plotpoint}}
\put(799,718.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,719.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(800,720){\usebox{\plotpoint}}
\put(800.0,720.0){\usebox{\plotpoint}}
\put(800.0,721.0){\usebox{\plotpoint}}
\put(801,721.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,721.0){\usebox{\plotpoint}}
\put(802,723.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,723.0){\usebox{\plotpoint}}
\put(803,726.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,725.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804,729.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,728.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.67,732){\rule{0.400pt}{0.482pt}}
\multiput(804.17,732.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(805.0,731.0){\usebox{\plotpoint}}
\put(806,736.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,734.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(807,739.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,738.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(808,744.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,741.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(808.67,750){\rule{0.400pt}{0.482pt}}
\multiput(808.17,750.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(809.0,746.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(809.67,754){\rule{0.400pt}{0.482pt}}
\multiput(809.17,754.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(810.0,752.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810.67,760){\rule{0.400pt}{0.482pt}}
\multiput(810.17,760.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(811.0,756.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(811.67,766){\rule{0.400pt}{0.482pt}}
\multiput(811.17,766.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(812.0,762.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(812.67,770){\rule{0.400pt}{0.482pt}}
\multiput(812.17,770.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(813.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(813.67,776){\rule{0.400pt}{0.482pt}}
\multiput(813.17,776.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814.0,772.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(814.67,780){\rule{0.400pt}{0.482pt}}
\multiput(814.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(815.0,778.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(815.67,786){\rule{0.400pt}{0.482pt}}
\multiput(815.17,786.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816.0,782.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(816.67,792){\rule{0.400pt}{0.482pt}}
\multiput(816.17,792.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817.0,788.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(817.67,795){\rule{0.400pt}{0.482pt}}
\multiput(817.17,795.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(818.0,794.0){\usebox{\plotpoint}}
\put(818.67,800){\rule{0.400pt}{0.482pt}}
\multiput(818.17,800.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(819.0,797.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(820,804.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,802.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(820.67,807){\rule{0.400pt}{0.482pt}}
\multiput(820.17,807.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(821.0,806.0){\usebox{\plotpoint}}
\put(822,810.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,809.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(823,812){\usebox{\plotpoint}}
\put(823,812.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,812.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,812.0){\usebox{\plotpoint}}
\put(824,814){\usebox{\plotpoint}}
\put(824,813.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,815){\usebox{\plotpoint}}
\put(825.0,815.0){\usebox{\plotpoint}}
\put(827,814.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,815.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,816.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(828,815){\usebox{\plotpoint}}
\put(828,815){\usebox{\plotpoint}}
\put(828,813.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,814.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829,814){\usebox{\plotpoint}}
\put(829,812.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,813.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,810.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,811.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,812.0){\usebox{\plotpoint}}
\put(831,807.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,808.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,809.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(832,805.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,806.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,807.0){\usebox{\plotpoint}}
\put(833,802.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,803.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,804.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(834,798.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,799.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.0,800.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(834.67,796){\rule{0.400pt}{0.482pt}}
\multiput(834.17,797.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(835.0,798.0){\usebox{\plotpoint}}
\put(836,792.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,793.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,794.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(836.67,790){\rule{0.400pt}{0.482pt}}
\multiput(836.17,791.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(837.0,792.0){\usebox{\plotpoint}}
\put(838,786.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,787.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,788.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(839,782.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,783.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,784.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(840,780.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,781.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,782.0){\usebox{\plotpoint}}
\put(841,777.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,778.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(842,775.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,776.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,777.0){\usebox{\plotpoint}}
\put(843,773.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,774.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,775.0){\usebox{\plotpoint}}
\put(844,774){\usebox{\plotpoint}}
\put(844.0,773.0){\usebox{\plotpoint}}
\put(844.0,773.0){\usebox{\plotpoint}}
\put(845.0,772.0){\usebox{\plotpoint}}
\put(845.0,772.0){\usebox{\plotpoint}}
\put(846.0,771.0){\usebox{\plotpoint}}
\put(846.0,771.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(850.0,771.0){\usebox{\plotpoint}}
\put(850.0,772.0){\usebox{\plotpoint}}
\put(851.0,772.0){\usebox{\plotpoint}}
\put(851.0,773.0){\usebox{\plotpoint}}
\put(852,773.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,773.0){\usebox{\plotpoint}}
\put(853,775.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,775.0){\usebox{\plotpoint}}
\put(854,777.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,777.0){\usebox{\plotpoint}}
\put(855.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(855.0,781.0){\usebox{\plotpoint}}
\put(856,781.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,781.0){\usebox{\plotpoint}}
\put(857,785.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,783.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(858,788.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,787.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(859,790.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,790.0){\usebox{\plotpoint}}
\put(860,794.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,792.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(861,797.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,797.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,796.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(862,800.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,799.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(863,803.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,802.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(864,807.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,805.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(865,809.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,809.0){\usebox{\plotpoint}}
\put(866,813.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,811.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(867,815.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,815.0){\usebox{\plotpoint}}
\put(867.67,819){\rule{0.400pt}{0.482pt}}
\multiput(867.17,819.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(868.0,817.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(869,822.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,821.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(870,824.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,824.0){\usebox{\plotpoint}}
\put(871,827.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,826.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(872.0,829.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(872.0,831.0){\usebox{\plotpoint}}
\put(873,831.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,831.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,831.0){\usebox{\plotpoint}}
\put(874.0,833.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(874.0,835.0){\usebox{\plotpoint}}
\put(875.0,835.0){\usebox{\plotpoint}}
\put(875.0,836.0){\usebox{\plotpoint}}
\put(876,836.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,836.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,836.0){\usebox{\plotpoint}}
\put(877,838){\usebox{\plotpoint}}
\put(877,838){\usebox{\plotpoint}}
\put(877.0,838.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(880,835.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,836.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,837.0){\usebox{\plotpoint}}
\put(881,833.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,835.0){\usebox{\plotpoint}}
\put(881.67,830){\rule{0.400pt}{0.482pt}}
\multiput(881.17,831.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(882.0,832.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(882.67,825){\rule{0.400pt}{0.482pt}}
\multiput(882.17,826.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(883.0,827.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(883.67,820){\rule{0.400pt}{0.723pt}}
\multiput(883.17,821.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(884.0,823.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(884.67,812){\rule{0.400pt}{0.723pt}}
\multiput(884.17,813.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(885.0,815.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(885.67,805){\rule{0.400pt}{0.723pt}}
\multiput(885.17,806.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(886.0,808.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(886.67,793){\rule{0.400pt}{0.964pt}}
\multiput(886.17,795.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(887.0,797.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(887.67,778){\rule{0.400pt}{1.204pt}}
\multiput(887.17,780.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(888.0,783.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.67,767){\rule{0.400pt}{1.204pt}}
\multiput(888.17,769.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(889.0,772.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(889.67,747){\rule{0.400pt}{1.686pt}}
\multiput(889.17,750.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(890.0,754.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(890.67,724){\rule{0.400pt}{1.927pt}}
\multiput(890.17,728.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(891.0,732.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(891.67,707){\rule{0.400pt}{2.168pt}}
\multiput(891.17,711.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(892.0,716.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(892.67,678){\rule{0.400pt}{2.409pt}}
\multiput(892.17,683.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(893.0,688.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(893.67,646){\rule{0.400pt}{2.650pt}}
\multiput(893.17,651.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(894.0,657.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(894.67,623){\rule{0.400pt}{2.891pt}}
\multiput(894.17,629.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(895.0,635.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(895.67,585){\rule{0.400pt}{3.132pt}}
\multiput(895.17,591.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(896.0,598.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(896.67,557){\rule{0.400pt}{3.373pt}}
\multiput(896.17,564.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(897.0,571.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(897.67,515){\rule{0.400pt}{3.373pt}}
\multiput(897.17,522.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(898.0,529.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(898.67,470){\rule{0.400pt}{3.614pt}}
\multiput(898.17,477.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(899.0,485.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(899.67,440){\rule{0.400pt}{3.614pt}}
\multiput(899.17,447.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(900.0,455.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(900.67,396){\rule{0.400pt}{3.614pt}}
\multiput(900.17,403.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(901.0,411.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(901.67,354){\rule{0.400pt}{3.373pt}}
\multiput(901.17,361.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(902.0,368.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(902.67,329){\rule{0.400pt}{2.891pt}}
\multiput(902.17,335.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(903.0,341.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(903.67,295){\rule{0.400pt}{2.650pt}}
\multiput(903.17,300.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(904.0,306.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(904.67,277){\rule{0.400pt}{2.168pt}}
\multiput(904.17,281.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(905.0,286.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(905.67,257){\rule{0.400pt}{1.445pt}}
\multiput(905.17,260.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(906.0,263.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(906.67,248){\rule{0.400pt}{0.482pt}}
\multiput(906.17,249.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(907.0,250.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(908.0,247.0){\usebox{\plotpoint}}
\put(908.0,247.0){\usebox{\plotpoint}}
\put(908.67,252){\rule{0.400pt}{0.964pt}}
\multiput(908.17,252.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(909.0,247.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(909.67,267){\rule{0.400pt}{1.686pt}}
\multiput(909.17,267.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(910.0,256.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(910.67,282){\rule{0.400pt}{2.168pt}}
\multiput(910.17,282.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(911.0,274.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(911.67,312){\rule{0.400pt}{2.891pt}}
\multiput(911.17,312.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(912.0,291.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(912.67,349){\rule{0.400pt}{3.373pt}}
\multiput(912.17,349.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(913.0,324.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(913.67,376){\rule{0.400pt}{3.614pt}}
\multiput(913.17,376.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(914.0,363.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(914.67,420){\rule{0.400pt}{3.614pt}}
\multiput(914.17,420.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(915.0,391.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(915.67,450){\rule{0.400pt}{3.614pt}}
\multiput(915.17,450.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(916.0,435.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(916.67,495){\rule{0.400pt}{3.373pt}}
\multiput(916.17,495.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(917.0,465.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(917.67,538){\rule{0.400pt}{3.373pt}}
\multiput(917.17,538.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(918.0,509.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(918.67,566){\rule{0.400pt}{3.373pt}}
\multiput(918.17,566.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(919.0,552.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(919.67,606){\rule{0.400pt}{3.132pt}}
\multiput(919.17,606.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(920.0,580.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(920.67,642){\rule{0.400pt}{2.891pt}}
\multiput(920.17,642.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(921.0,619.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(921.67,665){\rule{0.400pt}{2.409pt}}
\multiput(921.17,665.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(922.0,654.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(922.67,695){\rule{0.400pt}{2.409pt}}
\multiput(922.17,695.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(923.0,675.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923.67,722){\rule{0.400pt}{2.168pt}}
\multiput(923.17,722.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(924.0,705.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(924.67,738){\rule{0.400pt}{1.927pt}}
\multiput(924.17,738.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(925.0,731.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(925.67,760){\rule{0.400pt}{1.445pt}}
\multiput(925.17,760.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(926.0,746.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(926.67,772){\rule{0.400pt}{1.445pt}}
\multiput(926.17,772.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(927.0,766.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(927.67,789){\rule{0.400pt}{0.964pt}}
\multiput(927.17,789.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(928.0,778.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(928.67,802){\rule{0.400pt}{0.964pt}}
\multiput(928.17,802.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(929.0,793.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(929.67,810){\rule{0.400pt}{0.723pt}}
\multiput(929.17,810.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(930.0,806.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(930.67,819){\rule{0.400pt}{0.723pt}}
\multiput(930.17,819.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(931.0,813.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(931.67,827){\rule{0.400pt}{0.482pt}}
\multiput(931.17,827.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(932.0,822.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(933,830.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933.0,829.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(934,834.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,832.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(935,837.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,836.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(936,839){\usebox{\plotpoint}}
\put(936,838.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,838.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937,840){\usebox{\plotpoint}}
\put(937,840){\usebox{\plotpoint}}
\put(937.0,840.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(939.0,839.0){\usebox{\plotpoint}}
\put(939.0,839.0){\usebox{\plotpoint}}
\put(940,836.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,837.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,838.0){\usebox{\plotpoint}}
\put(941,837){\usebox{\plotpoint}}
\put(941,835.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,836.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942,833.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,835.0){\usebox{\plotpoint}}
\put(943,830.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,831.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,832.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(944,828.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,829.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,830.0){\usebox{\plotpoint}}
\put(945,829){\usebox{\plotpoint}}
\put(945,826.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,828.0){\usebox{\plotpoint}}
\put(946,824.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,825.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,826.0){\usebox{\plotpoint}}
\put(947,821.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,822.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,823.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(948,822){\usebox{\plotpoint}}
\put(948,819.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,820.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,821.0){\usebox{\plotpoint}}
\put(949,817.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,818.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.0,819.0){\usebox{\plotpoint}}
\put(950,815.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,816.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,817.0){\usebox{\plotpoint}}
\put(951.0,814.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(951.0,814.0){\usebox{\plotpoint}}
\put(952,811.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,812.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,813.0){\usebox{\plotpoint}}
\put(953,809.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,811.0){\usebox{\plotpoint}}
\put(954,807.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,808.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,809.0){\usebox{\plotpoint}}
\put(955,805.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,806.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,807.0){\usebox{\plotpoint}}
\put(956,806){\usebox{\plotpoint}}
\put(956,803.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,804.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956.0,805.0){\usebox{\plotpoint}}
\put(957,804){\usebox{\plotpoint}}
\put(957,802.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,803.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958,800.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,801.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,802.0){\usebox{\plotpoint}}
\put(959.0,799.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(959.0,799.0){\usebox{\plotpoint}}
\put(960,796.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,797.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,798.0){\usebox{\plotpoint}}
\put(961,794.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,795.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,796.0){\usebox{\plotpoint}}
\put(962,791.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,793.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(963,792){\usebox{\plotpoint}}
\put(963,790.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,791.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964,787.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,788.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,789.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(965,788){\usebox{\plotpoint}}
\put(965,785.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,786.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,787.0){\usebox{\plotpoint}}
\put(966.0,785.0){\usebox{\plotpoint}}
\put(966.0,785.0){\usebox{\plotpoint}}
\put(967,781.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,783.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(968.0,781.0){\usebox{\plotpoint}}
\put(968.0,781.0){\usebox{\plotpoint}}
\put(969.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(969.0,779.0){\usebox{\plotpoint}}
\put(970,775.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,776.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,777.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(971,776){\usebox{\plotpoint}}
\put(971,774.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,775.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972,775){\usebox{\plotpoint}}
\put(972,772.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,774.0){\usebox{\plotpoint}}
\put(973,773){\usebox{\plotpoint}}
\put(973.0,772.0){\usebox{\plotpoint}}
\put(973.0,772.0){\usebox{\plotpoint}}
\put(974.0,771.0){\usebox{\plotpoint}}
\put(974.0,771.0){\usebox{\plotpoint}}
\put(975.0,770.0){\usebox{\plotpoint}}
\put(975.0,770.0){\usebox{\plotpoint}}
\put(976.0,769.0){\usebox{\plotpoint}}
\put(977,767.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,769.0){\usebox{\plotpoint}}
\put(978,768){\usebox{\plotpoint}}
\put(978,768){\usebox{\plotpoint}}
\put(979,766.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,768.0){\usebox{\plotpoint}}
\put(980,767){\usebox{\plotpoint}}
\put(980,767){\usebox{\plotpoint}}
\put(980.0,767.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(985.0,767.0){\usebox{\plotpoint}}
\put(985.0,768.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(988.0,768.0){\usebox{\plotpoint}}
\put(990,768.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,769.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(991,770){\usebox{\plotpoint}}
\put(991,770){\usebox{\plotpoint}}
\put(991.0,770.0){\usebox{\plotpoint}}
\put(992.0,770.0){\usebox{\plotpoint}}
\put(992.0,771.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(994.0,771.0){\usebox{\plotpoint}}
\put(994.0,772.0){\usebox{\plotpoint}}
\put(995.0,772.0){\usebox{\plotpoint}}
\put(995.0,773.0){\usebox{\plotpoint}}
\put(996.0,773.0){\usebox{\plotpoint}}
\put(996.0,774.0){\usebox{\plotpoint}}
\put(997,774.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,774.0){\usebox{\plotpoint}}
\put(998,776){\usebox{\plotpoint}}
\put(998,775.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999,777){\usebox{\plotpoint}}
\put(999,777.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,777.0){\usebox{\plotpoint}}
\put(1000,779){\usebox{\plotpoint}}
\put(1000,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,779.0){\usebox{\plotpoint}}
\put(1001,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,781.0){\usebox{\plotpoint}}
\put(1002,784.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,783.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1003,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,786.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1004,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,789.0){\usebox{\plotpoint}}
\put(1005,793.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,791.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1006,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,795.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1006.67,801){\rule{0.400pt}{0.482pt}}
\multiput(1006.17,801.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1007.0,798.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1008,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,803.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1008.67,809){\rule{0.400pt}{0.482pt}}
\multiput(1008.17,809.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1009.0,807.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1009.67,814){\rule{0.400pt}{0.482pt}}
\multiput(1009.17,814.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1010.0,811.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1010.67,819){\rule{0.400pt}{0.482pt}}
\multiput(1010.17,819.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1011.0,816.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1012,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,821.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1012.67,828){\rule{0.400pt}{0.482pt}}
\multiput(1012.17,828.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1013.0,824.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1014,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,832.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,830.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1015,835.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,835.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,834.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1015.67,840){\rule{0.400pt}{0.482pt}}
\multiput(1015.17,840.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1016.0,837.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1017,842.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017.0,842.0){\usebox{\plotpoint}}
\put(1018,846.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,846.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,844.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1019,848.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,848.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019.0,848.0){\usebox{\plotpoint}}
\put(1020,850.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,850.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020.0,850.0){\usebox{\plotpoint}}
\put(1021,852){\usebox{\plotpoint}}
\put(1021.0,852.0){\usebox{\plotpoint}}
\put(1021.0,853.0){\usebox{\plotpoint}}
\put(1022.0,853.0){\usebox{\plotpoint}}
\put(1024,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022.0,854.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1025,853){\usebox{\plotpoint}}
\put(1025.0,852.0){\usebox{\plotpoint}}
\put(1025.0,852.0){\usebox{\plotpoint}}
\put(1026,849.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,850.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,851.0){\usebox{\plotpoint}}
\put(1027,850){\usebox{\plotpoint}}
\put(1027,847.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,848.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,849.0){\usebox{\plotpoint}}
\put(1027.67,845){\rule{0.400pt}{0.482pt}}
\multiput(1027.17,846.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1028.0,847.0){\usebox{\plotpoint}}
\put(1029,841.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,842.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,843.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1029.67,837){\rule{0.400pt}{0.482pt}}
\multiput(1029.17,838.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1030.0,839.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1030.67,833){\rule{0.400pt}{0.482pt}}
\multiput(1030.17,834.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1031.0,835.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1031.67,828){\rule{0.400pt}{0.482pt}}
\multiput(1031.17,829.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1032.0,830.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1032.67,821){\rule{0.400pt}{0.723pt}}
\multiput(1032.17,822.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1033.0,824.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1033.67,817){\rule{0.400pt}{0.482pt}}
\multiput(1033.17,818.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1034.0,819.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1034.67,809){\rule{0.400pt}{0.482pt}}
\multiput(1034.17,810.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1035.0,811.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1035.67,803){\rule{0.400pt}{0.723pt}}
\multiput(1035.17,804.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1036.0,806.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1036.67,793){\rule{0.400pt}{0.964pt}}
\multiput(1036.17,795.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1037.0,797.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1037.67,782){\rule{0.400pt}{0.964pt}}
\multiput(1037.17,784.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1038.0,786.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1038.67,774){\rule{0.400pt}{0.964pt}}
\multiput(1038.17,776.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1039.0,778.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1039.67,760){\rule{0.400pt}{1.204pt}}
\multiput(1039.17,762.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1040.0,765.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1040.67,744){\rule{0.400pt}{1.204pt}}
\multiput(1040.17,746.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1041.0,749.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1041.67,732){\rule{0.400pt}{1.445pt}}
\multiput(1041.17,735.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1042.0,738.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1042.67,711){\rule{0.400pt}{1.686pt}}
\multiput(1042.17,714.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1043.0,718.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1043.67,688){\rule{0.400pt}{1.927pt}}
\multiput(1043.17,692.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1044.0,696.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1044.67,670){\rule{0.400pt}{2.168pt}}
\multiput(1044.17,674.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1045.0,679.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1045.67,641){\rule{0.400pt}{2.409pt}}
\multiput(1045.17,646.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1046.0,651.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1046.67,620){\rule{0.400pt}{2.650pt}}
\multiput(1046.17,625.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1047.0,631.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1047.67,585){\rule{0.400pt}{2.891pt}}
\multiput(1047.17,591.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1048.0,597.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1048.67,548){\rule{0.400pt}{2.891pt}}
\multiput(1048.17,554.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1049.0,560.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1049.67,521){\rule{0.400pt}{3.373pt}}
\multiput(1049.17,528.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1050.0,535.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1050.67,480){\rule{0.400pt}{3.373pt}}
\multiput(1050.17,487.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1051.0,494.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1051.67,439){\rule{0.400pt}{3.373pt}}
\multiput(1051.17,446.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1052.0,453.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1052.67,412){\rule{0.400pt}{3.373pt}}
\multiput(1052.17,419.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1053.0,426.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1053.67,374){\rule{0.400pt}{3.132pt}}
\multiput(1053.17,380.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1054.0,387.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1054.67,341){\rule{0.400pt}{2.409pt}}
\multiput(1054.17,346.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1055.0,351.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1055.67,322){\rule{0.400pt}{2.168pt}}
\multiput(1055.17,326.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1056.0,331.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1056.67,300){\rule{0.400pt}{1.686pt}}
\multiput(1056.17,303.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1057.0,307.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1057.67,291){\rule{0.400pt}{0.964pt}}
\multiput(1057.17,293.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1058.0,295.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1059,284.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,286.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1060,285){\usebox{\plotpoint}}
\put(1059.67,287){\rule{0.400pt}{0.482pt}}
\multiput(1059.17,287.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1060.0,285.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1060.67,293){\rule{0.400pt}{1.204pt}}
\multiput(1060.17,293.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1061.0,289.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1061.67,310){\rule{0.400pt}{1.927pt}}
\multiput(1061.17,310.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1062.0,298.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1062.67,336){\rule{0.400pt}{2.409pt}}
\multiput(1062.17,336.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1063.0,318.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1063.67,357){\rule{0.400pt}{2.650pt}}
\multiput(1063.17,357.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1064.0,346.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1064.67,393){\rule{0.400pt}{2.891pt}}
\multiput(1064.17,393.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1065.0,368.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1065.67,418){\rule{0.400pt}{3.373pt}}
\multiput(1065.17,418.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1066.0,405.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1066.67,459){\rule{0.400pt}{3.373pt}}
\multiput(1066.17,459.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1067.0,432.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1067.67,500){\rule{0.400pt}{3.373pt}}
\multiput(1067.17,500.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1068.0,473.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1068.67,527){\rule{0.400pt}{3.132pt}}
\multiput(1068.17,527.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1069.0,514.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1069.67,566){\rule{0.400pt}{2.891pt}}
\multiput(1069.17,566.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1070.0,540.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1070.67,602){\rule{0.400pt}{2.891pt}}
\multiput(1070.17,602.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1071.0,578.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1071.67,625){\rule{0.400pt}{2.409pt}}
\multiput(1071.17,625.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1072.0,614.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1072.67,655){\rule{0.400pt}{2.409pt}}
\multiput(1072.17,655.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1073.0,635.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1073.67,683){\rule{0.400pt}{1.927pt}}
\multiput(1073.17,683.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1074.0,665.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1074.67,699){\rule{0.400pt}{1.686pt}}
\multiput(1074.17,699.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1075.0,691.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1075.67,720){\rule{0.400pt}{1.686pt}}
\multiput(1075.17,720.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1076.0,706.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1076.67,733){\rule{0.400pt}{1.445pt}}
\multiput(1076.17,733.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1077.0,727.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1077.67,749){\rule{0.400pt}{1.204pt}}
\multiput(1077.17,749.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1078.0,739.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.67,763){\rule{0.400pt}{0.964pt}}
\multiput(1078.17,763.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1079.0,754.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1079.67,771){\rule{0.400pt}{0.964pt}}
\multiput(1079.17,771.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1080.0,767.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1080.67,781){\rule{0.400pt}{0.723pt}}
\multiput(1080.17,781.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1081.0,775.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1081.67,789){\rule{0.400pt}{0.723pt}}
\multiput(1081.17,789.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1082.0,784.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1082.67,794){\rule{0.400pt}{0.482pt}}
\multiput(1082.17,794.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1083.0,792.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1084,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084.0,796.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1085,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085.0,801.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1086,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,805.0){\usebox{\plotpoint}}
\put(1087,808.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,807.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1088.0,810.0){\usebox{\plotpoint}}
\put(1088.0,811.0){\usebox{\plotpoint}}
\put(1089.0,811.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1089.0,813.0){\usebox{\plotpoint}}
\put(1090.0,813.0){\usebox{\plotpoint}}
\put(1090.0,814.0){\usebox{\plotpoint}}
\put(1091.0,814.0){\usebox{\plotpoint}}
\put(1092,814.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.00,814.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091.0,815.0){\usebox{\plotpoint}}
\put(1093,816){\usebox{\plotpoint}}
\put(1093,816){\usebox{\plotpoint}}
\put(1094,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1093.0,816.0){\usebox{\plotpoint}}
\put(1095,817){\usebox{\plotpoint}}
\put(1095,817){\usebox{\plotpoint}}
\put(1095.0,817.0){\usebox{\plotpoint}}
\put(1096.0,817.0){\usebox{\plotpoint}}
\put(1097,817.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,818.0){\usebox{\plotpoint}}
\put(1098,819){\usebox{\plotpoint}}
\put(1098,819){\usebox{\plotpoint}}
\put(1098.0,819.0){\usebox{\plotpoint}}
\put(1099.0,819.0){\usebox{\plotpoint}}
\put(1099.0,820.0){\usebox{\plotpoint}}
\put(1100.0,820.0){\usebox{\plotpoint}}
\put(1100.0,821.0){\usebox{\plotpoint}}
\put(1101,821.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.0,821.0){\usebox{\plotpoint}}
\put(1102,823){\usebox{\plotpoint}}
\put(1102,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103,824){\usebox{\plotpoint}}
\put(1103.0,824.0){\usebox{\plotpoint}}
\put(1103.0,825.0){\usebox{\plotpoint}}
\put(1104.0,825.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1104.0,827.0){\usebox{\plotpoint}}
\put(1105.0,827.0){\usebox{\plotpoint}}
\put(1105.0,828.0){\usebox{\plotpoint}}
\put(1106,828.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,828.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106.0,828.0){\usebox{\plotpoint}}
\put(1107.0,830.0){\usebox{\plotpoint}}
\put(1107.0,831.0){\usebox{\plotpoint}}
\put(1108.0,831.0){\usebox{\plotpoint}}
\put(1108.0,832.0){\usebox{\plotpoint}}
\put(1109,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,832.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1109.0,832.0){\usebox{\plotpoint}}
\put(1110,834){\usebox{\plotpoint}}
\put(1110.0,834.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1114.0,833.0){\usebox{\plotpoint}}
\put(1114.0,833.0){\usebox{\plotpoint}}
\put(1115.0,831.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1115.0,831.0){\usebox{\plotpoint}}
\put(1116,828.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,829.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116.0,830.0){\usebox{\plotpoint}}
\put(1117,825.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,826.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,827.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1117.67,823){\rule{0.400pt}{0.482pt}}
\multiput(1117.17,824.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1118.0,825.0){\usebox{\plotpoint}}
\put(1119,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1119.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119.0,820.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1119.67,814){\rule{0.400pt}{0.482pt}}
\multiput(1119.17,815.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1120.0,816.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1121,810.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,811.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,812.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1121.67,805){\rule{0.400pt}{0.482pt}}
\multiput(1121.17,806.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1122.0,807.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1122.67,799){\rule{0.400pt}{0.482pt}}
\multiput(1122.17,800.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1123.0,801.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1123.67,794){\rule{0.400pt}{0.723pt}}
\multiput(1123.17,795.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1124.0,797.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1124.67,788){\rule{0.400pt}{0.482pt}}
\multiput(1124.17,789.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1125.0,790.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1125.67,781){\rule{0.400pt}{0.482pt}}
\multiput(1125.17,782.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1126.0,783.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1126.67,777){\rule{0.400pt}{0.482pt}}
\multiput(1126.17,778.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1127.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1127.67,770){\rule{0.400pt}{0.482pt}}
\multiput(1127.17,771.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1128.0,772.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1128.67,765){\rule{0.400pt}{0.723pt}}
\multiput(1128.17,766.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1129.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1129.67,759){\rule{0.400pt}{0.482pt}}
\multiput(1129.17,760.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1130.0,761.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1130.67,753){\rule{0.400pt}{0.482pt}}
\multiput(1130.17,754.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1131.0,755.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1131.67,749){\rule{0.400pt}{0.482pt}}
\multiput(1131.17,750.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1132.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1132.67,743){\rule{0.400pt}{0.482pt}}
\multiput(1132.17,744.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1133.0,745.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1133.67,738){\rule{0.400pt}{0.482pt}}
\multiput(1133.17,739.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1134.0,740.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1134.67,735){\rule{0.400pt}{0.482pt}}
\multiput(1134.17,736.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1135.0,737.0){\usebox{\plotpoint}}
\put(1136,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136.0,732.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1137,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,730.0){\usebox{\plotpoint}}
\put(1138,724.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.0,726.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1139,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1139.0,724.0){\usebox{\plotpoint}}
\put(1140.0,722.0){\usebox{\plotpoint}}
\put(1140.0,722.0){\usebox{\plotpoint}}
\put(1141,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141.0,721.0){\usebox{\plotpoint}}
\put(1142,720){\usebox{\plotpoint}}
\put(1142,720){\usebox{\plotpoint}}
\put(1142,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143,719){\usebox{\plotpoint}}
\put(1143.0,719.0){\usebox{\plotpoint}}
\put(1144.0,719.0){\usebox{\plotpoint}}
\put(1145,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,720.0){\usebox{\plotpoint}}
\put(1146,721){\usebox{\plotpoint}}
\put(1146,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147.0,722.0){\usebox{\plotpoint}}
\put(1148,724.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148.0,724.0){\usebox{\plotpoint}}
\put(1149,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149.0,726.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1150,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150.0,729.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1150.67,733){\rule{0.400pt}{0.482pt}}
\multiput(1150.17,733.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1151.0,732.0){\usebox{\plotpoint}}
\put(1151.67,737){\rule{0.400pt}{0.482pt}}
\multiput(1151.17,737.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1152.0,735.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1152.67,741){\rule{0.400pt}{0.482pt}}
\multiput(1152.17,741.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1153.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1153.67,744){\rule{0.400pt}{0.482pt}}
\multiput(1153.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1154.0,743.0){\usebox{\plotpoint}}
\put(1155,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155.0,746.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1156,753.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156.0,750.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1157,756.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.0,755.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1158.0,758.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1159,764.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,764.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,763.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1160,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,766.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1160.67,774){\rule{0.400pt}{0.482pt}}
\multiput(1160.17,774.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1161.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1162,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162.0,776.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1162.67,782){\rule{0.400pt}{0.482pt}}
\multiput(1162.17,782.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1163.0,779.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1164,786.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.0,784.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1165,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,788.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1165.67,794){\rule{0.400pt}{0.482pt}}
\multiput(1165.17,794.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1166.0,791.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1167,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167.0,796.0){\usebox{\plotpoint}}
\put(1167.67,801){\rule{0.400pt}{0.482pt}}
\multiput(1167.17,801.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1168.0,798.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1168.67,805){\rule{0.400pt}{0.482pt}}
\multiput(1168.17,805.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1169.0,803.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1170,807.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170.0,807.0){\usebox{\plotpoint}}
\put(1171,811.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,811.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171.0,809.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1172,814.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,814.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,813.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1173,816.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,816.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173.0,816.0){\usebox{\plotpoint}}
\put(1174,819.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,819.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174.0,818.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1175,821){\usebox{\plotpoint}}
\put(1175,821.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175.0,821.0){\usebox{\plotpoint}}
\put(1176,823){\usebox{\plotpoint}}
\put(1176,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177,824){\usebox{\plotpoint}}
\put(1177.0,824.0){\usebox{\plotpoint}}
\put(1177.0,825.0){\usebox{\plotpoint}}
\put(1178.0,825.0){\usebox{\plotpoint}}
\put(1178.0,826.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1181.0,825.0){\usebox{\plotpoint}}
\put(1181.0,825.0){\usebox{\plotpoint}}
\put(1182,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1182.00,823.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182.0,824.0){\usebox{\plotpoint}}
\put(1183,823){\usebox{\plotpoint}}
\put(1183,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,821.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183.0,822.0){\usebox{\plotpoint}}
\put(1184,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184.0,820.0){\usebox{\plotpoint}}
\put(1185,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,816.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185.0,817.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1186,812.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,813.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186.0,814.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1187,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1187.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187.0,811.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1188,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,806.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1188.0,807.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1188.67,803){\rule{0.400pt}{0.482pt}}
\multiput(1188.17,804.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1189.0,805.0){\usebox{\plotpoint}}
\put(1190,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,799.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,800.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1191,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,795.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191.0,796.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1192,791.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.0,793.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1193,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,788.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,789.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1194,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1194.00,784.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194.0,785.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1195,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,782.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1195.0,783.0){\usebox{\plotpoint}}
\put(1196,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,779.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,780.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1197,776.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,777.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197.0,778.0){\usebox{\plotpoint}}
\put(1198,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,775.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198.0,776.0){\usebox{\plotpoint}}
\put(1199,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1199.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199.0,774.0){\usebox{\plotpoint}}
\put(1200,773){\usebox{\plotpoint}}
\put(1200,771.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201,772){\usebox{\plotpoint}}
\put(1201,772){\usebox{\plotpoint}}
\put(1201.0,772.0){\usebox{\plotpoint}}
\put(1202.0,771.0){\usebox{\plotpoint}}
\put(1203,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202.0,771.0){\usebox{\plotpoint}}
\put(1204,772){\usebox{\plotpoint}}
\put(1204,772){\usebox{\plotpoint}}
\put(1204.0,772.0){\usebox{\plotpoint}}
\put(1205,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1205.0,772.0){\usebox{\plotpoint}}
\put(1206,774){\usebox{\plotpoint}}
\put(1206,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1206.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207,775){\usebox{\plotpoint}}
\put(1207,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1207.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,775.0){\usebox{\plotpoint}}
\put(1208,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1208.0,777.0){\usebox{\plotpoint}}
\put(1209,779){\usebox{\plotpoint}}
\put(1209,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1209.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209.0,779.0){\usebox{\plotpoint}}
\put(1209.67,783){\rule{0.400pt}{0.482pt}}
\multiput(1209.17,783.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1210.0,781.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1211,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1211.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1211.0,785.0){\usebox{\plotpoint}}
\put(1212,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1212.0,787.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1213,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1213.0,790.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1214,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1214.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,794.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1215,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.0,797.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1215.67,804){\rule{0.400pt}{0.482pt}}
\multiput(1215.17,804.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1216.0,801.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1217,806.67){\rule{0.241pt}{0.400pt}}
\multiput(1217.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1217.0,806.0){\usebox{\plotpoint}}
\put(1217.67,811){\rule{0.400pt}{0.482pt}}
\multiput(1217.17,811.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1218.0,808.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1218.67,814){\rule{0.400pt}{0.482pt}}
\multiput(1218.17,814.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1219.0,813.0){\usebox{\plotpoint}}
\put(1220,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1220.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220.0,816.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1220.67,823){\rule{0.400pt}{0.482pt}}
\multiput(1220.17,823.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1221.0,820.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1221.67,826){\rule{0.400pt}{0.482pt}}
\multiput(1221.17,826.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1222.0,825.0){\usebox{\plotpoint}}
\put(1223,830.67){\rule{0.241pt}{0.400pt}}
\multiput(1223.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1223.0,828.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1224,834.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1224.0,832.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1225,837.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,836.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1226,841.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.0,839.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1227,844.67){\rule{0.241pt}{0.400pt}}
\multiput(1227.00,844.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1227.0,843.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1227.67,847){\rule{0.400pt}{0.482pt}}
\multiput(1227.17,847.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1228.0,846.0){\usebox{\plotpoint}}
\put(1229.0,849.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1229.0,851.0){\usebox{\plotpoint}}
\put(1230,851.67){\rule{0.241pt}{0.400pt}}
\multiput(1230.00,851.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230.0,851.0){\usebox{\plotpoint}}
\put(1231,853.67){\rule{0.241pt}{0.400pt}}
\multiput(1231.00,853.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1231.0,853.0){\usebox{\plotpoint}}
\put(1232,855){\usebox{\plotpoint}}
\put(1232.0,855.0){\usebox{\plotpoint}}
\put(1233,855.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,856.0){\usebox{\plotpoint}}
\put(1234,857){\usebox{\plotpoint}}
\put(1234,857){\usebox{\plotpoint}}
\put(1234,855.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,856.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235,856){\usebox{\plotpoint}}
\put(1235,856){\usebox{\plotpoint}}
\put(1235,854.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,855.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236,855){\usebox{\plotpoint}}
\put(1236,853.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,854.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237,850.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,851.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237.0,852.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1238,848.67){\rule{0.241pt}{0.400pt}}
\multiput(1238.00,849.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238.0,850.0){\usebox{\plotpoint}}
\put(1239,843.67){\rule{0.241pt}{0.400pt}}
\multiput(1239.00,844.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1239.0,845.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1239.67,837){\rule{0.400pt}{0.723pt}}
\multiput(1239.17,838.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1240.0,840.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1240.67,832){\rule{0.400pt}{0.723pt}}
\multiput(1240.17,833.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1241.0,835.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1241.67,823){\rule{0.400pt}{0.964pt}}
\multiput(1241.17,825.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1242.0,827.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1242.67,813){\rule{0.400pt}{0.723pt}}
\multiput(1242.17,814.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1243.0,816.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1243.67,805){\rule{0.400pt}{0.964pt}}
\multiput(1243.17,807.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1244.0,809.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1244.67,790){\rule{0.400pt}{1.204pt}}
\multiput(1244.17,792.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1245.0,795.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1245.67,774){\rule{0.400pt}{1.445pt}}
\multiput(1245.17,777.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1246.0,780.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1246.67,762){\rule{0.400pt}{1.445pt}}
\multiput(1246.17,765.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1247.0,768.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1247.67,741){\rule{0.400pt}{1.686pt}}
\multiput(1247.17,744.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1248.0,748.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1248.67,726){\rule{0.400pt}{1.927pt}}
\multiput(1248.17,730.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1249.0,734.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1249.67,700){\rule{0.400pt}{2.168pt}}
\multiput(1249.17,704.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1250.0,709.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1250.67,671){\rule{0.400pt}{2.409pt}}
\multiput(1250.17,676.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1251.0,681.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1251.67,650){\rule{0.400pt}{2.650pt}}
\multiput(1251.17,655.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1252.0,661.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1252.67,615){\rule{0.400pt}{2.891pt}}
\multiput(1252.17,621.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1253.0,627.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1253.67,578){\rule{0.400pt}{3.132pt}}
\multiput(1253.17,584.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1254.0,591.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1254.67,552){\rule{0.400pt}{3.132pt}}
\multiput(1254.17,558.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1255.0,565.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1255.67,511){\rule{0.400pt}{3.373pt}}
\multiput(1255.17,518.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1256.0,525.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1256.67,469){\rule{0.400pt}{3.373pt}}
\multiput(1256.17,476.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1257.0,483.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1257.67,442){\rule{0.400pt}{3.132pt}}
\multiput(1257.17,448.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1258.0,455.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1258.67,402){\rule{0.400pt}{3.132pt}}
\multiput(1258.17,408.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1259.0,415.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1259.67,378){\rule{0.400pt}{2.891pt}}
\multiput(1259.17,384.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1260.0,390.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1260.67,346){\rule{0.400pt}{2.409pt}}
\multiput(1260.17,351.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1261.0,356.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1261.67,321){\rule{0.400pt}{1.686pt}}
\multiput(1261.17,324.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1262.0,328.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1262.67,309){\rule{0.400pt}{1.204pt}}
\multiput(1262.17,311.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1263.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1263.67,299){\rule{0.400pt}{0.482pt}}
\multiput(1263.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1264.0,301.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1265,296.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265.0,297.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1265.67,301){\rule{0.400pt}{0.723pt}}
\multiput(1265.17,301.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1266.0,298.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1266.67,314){\rule{0.400pt}{1.445pt}}
\multiput(1266.17,314.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1267.0,304.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1267.67,327){\rule{0.400pt}{1.927pt}}
\multiput(1267.17,327.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1268.0,320.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1268.67,354){\rule{0.400pt}{2.650pt}}
\multiput(1268.17,354.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1269.0,335.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1269.67,387){\rule{0.400pt}{2.891pt}}
\multiput(1269.17,387.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1270.0,365.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1270.67,412){\rule{0.400pt}{3.132pt}}
\multiput(1270.17,412.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1271.0,399.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1271.67,451){\rule{0.400pt}{3.132pt}}
\multiput(1271.17,451.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1272.0,425.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1272.67,491){\rule{0.400pt}{3.373pt}}
\multiput(1272.17,491.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1273.0,464.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1273.67,518){\rule{0.400pt}{3.132pt}}
\multiput(1273.17,518.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1274.0,505.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1274.67,556){\rule{0.400pt}{3.132pt}}
\multiput(1274.17,556.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1275.0,531.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1275.67,592){\rule{0.400pt}{2.891pt}}
\multiput(1275.17,592.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1276.0,569.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1276.67,615){\rule{0.400pt}{2.409pt}}
\multiput(1276.17,615.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1277.0,604.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1277.67,646){\rule{0.400pt}{2.168pt}}
\multiput(1277.17,646.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1278.0,625.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1278.67,664){\rule{0.400pt}{2.168pt}}
\multiput(1278.17,664.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1279.0,655.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1279.67,689){\rule{0.400pt}{1.927pt}}
\multiput(1279.17,689.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1280.0,673.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1280.67,710){\rule{0.400pt}{1.686pt}}
\multiput(1280.17,710.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1281.0,697.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1281.67,723){\rule{0.400pt}{1.445pt}}
\multiput(1281.17,723.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1282.0,717.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1282.67,739){\rule{0.400pt}{1.204pt}}
\multiput(1282.17,739.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1283.0,729.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1283.67,753){\rule{0.400pt}{0.964pt}}
\multiput(1283.17,753.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1284.0,744.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1284.67,761){\rule{0.400pt}{0.723pt}}
\multiput(1284.17,761.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1285.0,757.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1285.67,771){\rule{0.400pt}{0.723pt}}
\multiput(1285.17,771.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1286.0,764.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1286.67,779){\rule{0.400pt}{0.723pt}}
\multiput(1286.17,779.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1287.0,774.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1287.67,784){\rule{0.400pt}{0.482pt}}
\multiput(1287.17,784.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1288.0,782.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1288.67,790){\rule{0.400pt}{0.482pt}}
\multiput(1288.17,790.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1289.0,786.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1290,793.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290.0,792.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1290.67,798){\rule{0.400pt}{0.482pt}}
\multiput(1290.17,798.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1291.0,795.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1291.67,802){\rule{0.400pt}{0.482pt}}
\multiput(1291.17,802.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1292.0,800.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1293,804.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293.0,804.0){\usebox{\plotpoint}}
\put(1294,807.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294.0,806.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1295,810.67){\rule{0.241pt}{0.400pt}}
\multiput(1295.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295.0,809.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1296,812.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,812.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1296.0,812.0){\usebox{\plotpoint}}
\put(1297,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,814.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1298,817.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298.0,817.0){\usebox{\plotpoint}}
\put(1299,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.0,819.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1300,823.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,823.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300.0,822.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1301.0,825.0){\usebox{\plotpoint}}
\put(1301.0,826.0){\usebox{\plotpoint}}
\put(1302,827.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302.0,826.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1303,830.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303.0,829.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1304,832){\usebox{\plotpoint}}
\put(1304,831.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,831.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305,834.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,833.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1306,836){\usebox{\plotpoint}}
\put(1306,836.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,836.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1306.0,836.0){\usebox{\plotpoint}}
\put(1307,838){\usebox{\plotpoint}}
\put(1307,837.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1308.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308.0,839.0){\usebox{\plotpoint}}
\put(1309,841){\usebox{\plotpoint}}
\put(1309,840.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,840.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1310,842){\usebox{\plotpoint}}
\put(1310.0,842.0){\usebox{\plotpoint}}
\put(1310.0,843.0){\usebox{\plotpoint}}
\put(1311.0,843.0){\usebox{\plotpoint}}
\put(1311.0,844.0){\usebox{\plotpoint}}
\put(1312.0,844.0){\usebox{\plotpoint}}
\put(1313,844.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,844.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1312.0,845.0){\usebox{\plotpoint}}
\put(1314,846){\usebox{\plotpoint}}
\put(1314,846){\usebox{\plotpoint}}
\put(1314.0,846.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1319.0,845.0){\usebox{\plotpoint}}
\put(1319.0,845.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1321.0,844.0){\usebox{\plotpoint}}
\put(1321.0,844.0){\usebox{\plotpoint}}
\put(1322.0,843.0){\usebox{\plotpoint}}
\put(1322.0,843.0){\usebox{\plotpoint}}
\put(1323.0,842.0){\usebox{\plotpoint}}
\put(1323.0,842.0){\usebox{\plotpoint}}
\put(1324.0,841.0){\usebox{\plotpoint}}
\put(1324.0,841.0){\usebox{\plotpoint}}
\put(1325.0,840.0){\usebox{\plotpoint}}
\put(1325.0,840.0){\usebox{\plotpoint}}
\put(1326.0,839.0){\usebox{\plotpoint}}
\put(1326.0,839.0){\usebox{\plotpoint}}
\put(1327.0,838.0){\usebox{\plotpoint}}
\put(1327.0,838.0){\usebox{\plotpoint}}
\put(1328.0,837.0){\usebox{\plotpoint}}
\put(1328.0,837.0){\usebox{\plotpoint}}
\put(1329.0,835.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1329.0,835.0){\usebox{\plotpoint}}
\put(1330,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,833.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1330.0,834.0){\usebox{\plotpoint}}
\put(1331.0,832.0){\usebox{\plotpoint}}
\put(1331.0,832.0){\usebox{\plotpoint}}
\put(1332,828.67){\rule{0.241pt}{0.400pt}}
\multiput(1332.00,829.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1332.0,830.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1333,829){\usebox{\plotpoint}}
\put(1333,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1333.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1333.0,828.0){\usebox{\plotpoint}}
\put(1333.67,824){\rule{0.400pt}{0.482pt}}
\multiput(1333.17,825.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1334.0,826.0){\usebox{\plotpoint}}
\put(1335,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,821.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335.0,822.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1336,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,816.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1336.0,817.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1336.67,812){\rule{0.400pt}{0.482pt}}
\multiput(1336.17,813.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1337.0,814.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1337.67,804){\rule{0.400pt}{0.723pt}}
\multiput(1337.17,805.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1338.0,807.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1338.67,798){\rule{0.400pt}{0.723pt}}
\multiput(1338.17,799.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1339.0,801.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1339.67,788){\rule{0.400pt}{0.964pt}}
\multiput(1339.17,790.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1340.0,792.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1340.67,775){\rule{0.400pt}{1.204pt}}
\multiput(1340.17,777.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1341.0,780.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1341.67,765){\rule{0.400pt}{1.204pt}}
\multiput(1341.17,767.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1342.0,770.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1342.67,748){\rule{0.400pt}{1.445pt}}
\multiput(1342.17,751.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1343.0,754.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1343.67,727){\rule{0.400pt}{1.686pt}}
\multiput(1343.17,730.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1344.0,734.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1344.67,711){\rule{0.400pt}{1.927pt}}
\multiput(1344.17,715.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1345.0,719.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1345.67,684){\rule{0.400pt}{2.168pt}}
\multiput(1345.17,688.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1346.0,693.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1346.67,653){\rule{0.400pt}{2.650pt}}
\multiput(1346.17,658.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1347.0,664.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1347.67,630){\rule{0.400pt}{2.891pt}}
\multiput(1347.17,636.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1348.0,642.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1348.67,593){\rule{0.400pt}{3.132pt}}
\multiput(1348.17,599.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1349.0,606.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1349.67,567){\rule{0.400pt}{3.132pt}}
\multiput(1349.17,573.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1350.0,580.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1350.67,525){\rule{0.400pt}{3.373pt}}
\multiput(1350.17,532.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1351.0,539.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1351.67,482){\rule{0.400pt}{3.614pt}}
\multiput(1351.17,489.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1352.0,497.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1352.67,453){\rule{0.400pt}{3.614pt}}
\multiput(1352.17,460.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1353.0,468.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1353.67,411){\rule{0.400pt}{3.373pt}}
\multiput(1353.17,418.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1354.0,425.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1354.67,373){\rule{0.400pt}{2.891pt}}
\multiput(1354.17,379.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1355.0,385.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1355.67,349){\rule{0.400pt}{2.891pt}}
\multiput(1355.17,355.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1356.0,361.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1356.67,320){\rule{0.400pt}{2.168pt}}
\multiput(1356.17,324.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1357.0,329.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357.67,305){\rule{0.400pt}{1.686pt}}
\multiput(1357.17,308.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1358.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1358.67,291){\rule{0.400pt}{0.964pt}}
\multiput(1358.17,293.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1359.0,295.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,287.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1360.0,287.0){\usebox{\plotpoint}}
\put(1360.67,288){\rule{0.400pt}{0.482pt}}
\multiput(1360.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1361.0,287.0){\usebox{\plotpoint}}
\put(1361.67,298){\rule{0.400pt}{1.445pt}}
\multiput(1361.17,298.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1362.0,290.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1362.67,318){\rule{0.400pt}{2.168pt}}
\multiput(1362.17,318.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1363.0,304.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1363.67,336){\rule{0.400pt}{2.409pt}}
\multiput(1363.17,336.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1364.0,327.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1364.67,369){\rule{0.400pt}{2.891pt}}
\multiput(1364.17,369.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1365.0,346.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1365.67,408){\rule{0.400pt}{3.132pt}}
\multiput(1365.17,408.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1366.0,381.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1366.67,435){\rule{0.400pt}{3.373pt}}
\multiput(1366.17,435.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1367.0,421.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1367.67,478){\rule{0.400pt}{3.614pt}}
\multiput(1367.17,478.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1368.0,449.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1368.67,507){\rule{0.400pt}{3.614pt}}
\multiput(1368.17,507.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1369.0,493.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1369.67,550){\rule{0.400pt}{3.373pt}}
\multiput(1369.17,550.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1370.0,522.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1370.67,591){\rule{0.400pt}{3.132pt}}
\multiput(1370.17,591.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1371.0,564.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1371.67,617){\rule{0.400pt}{2.891pt}}
\multiput(1371.17,617.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1372.0,604.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1372.67,653){\rule{0.400pt}{2.650pt}}
\multiput(1372.17,653.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1373.0,629.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1373.67,686){\rule{0.400pt}{2.409pt}}
\multiput(1373.17,686.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1374.0,664.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1374.67,706){\rule{0.400pt}{2.168pt}}
\multiput(1374.17,706.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1375.0,696.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.67,732){\rule{0.400pt}{1.927pt}}
\multiput(1375.17,732.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1376.0,715.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1376.67,755){\rule{0.400pt}{1.686pt}}
\multiput(1376.17,755.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1377.0,740.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1377.67,769){\rule{0.400pt}{1.445pt}}
\multiput(1377.17,769.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1378.0,762.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1378.67,787){\rule{0.400pt}{1.204pt}}
\multiput(1378.17,787.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1379.0,775.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1379.67,797){\rule{0.400pt}{1.204pt}}
\multiput(1379.17,797.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1380.0,792.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1380.67,810){\rule{0.400pt}{0.964pt}}
\multiput(1380.17,810.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1381.0,802.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1381.67,820){\rule{0.400pt}{0.723pt}}
\multiput(1381.17,820.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1382.0,814.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1382.67,826){\rule{0.400pt}{0.482pt}}
\multiput(1382.17,826.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1383.0,823.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1383.67,833){\rule{0.400pt}{0.482pt}}
\multiput(1383.17,833.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1384.0,828.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1385,837.67){\rule{0.241pt}{0.400pt}}
\multiput(1385.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1385.0,835.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1386,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1386.0,839.0){\usebox{\plotpoint}}
\put(1387,841){\usebox{\plotpoint}}
\put(1387.0,841.0){\usebox{\plotpoint}}
\put(1387.0,842.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1390,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1390.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1390.0,841.0){\usebox{\plotpoint}}
\put(1391,840){\usebox{\plotpoint}}
\put(1391,838.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,839.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392,835.67){\rule{0.241pt}{0.400pt}}
\multiput(1392.00,836.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392.0,837.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1393,831.67){\rule{0.241pt}{0.400pt}}
\multiput(1393.00,832.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1393.0,833.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1393.67,829){\rule{0.400pt}{0.482pt}}
\multiput(1393.17,830.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1394.0,831.0){\usebox{\plotpoint}}
\put(1394.67,825){\rule{0.400pt}{0.482pt}}
\multiput(1394.17,826.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1395.0,827.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1396,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,821.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396.0,822.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1396.67,817){\rule{0.400pt}{0.482pt}}
\multiput(1396.17,818.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1397.0,819.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1398,812.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,813.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1398.0,814.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1399,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,810.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1399.0,811.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1399.67,805){\rule{0.400pt}{0.482pt}}
\multiput(1399.17,806.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1400.0,807.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1401,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1401.00,801.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1401.0,802.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1402,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,798.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1402.0,799.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1403,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1403.00,795.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1403.0,796.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1404,791.67){\rule{0.241pt}{0.400pt}}
\multiput(1404.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1404.0,793.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1405,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1405.00,790.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405.0,791.0){\usebox{\plotpoint}}
\put(1406.0,788.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1406.0,788.0){\usebox{\plotpoint}}
\put(1407,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1407.00,786.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1407.0,787.0){\usebox{\plotpoint}}
\put(1408,786){\usebox{\plotpoint}}
\put(1408.0,786.0){\usebox{\plotpoint}}
\put(1409.0,785.0){\usebox{\plotpoint}}
\put(1409.0,785.0){\usebox{\plotpoint}}
\put(1410.0,785.0){\usebox{\plotpoint}}
\put(1410.0,786.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1412,786.67){\rule{0.241pt}{0.400pt}}
\multiput(1412.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412.0,786.0){\usebox{\plotpoint}}
\put(1413.0,788.0){\usebox{\plotpoint}}
\put(1413.0,789.0){\usebox{\plotpoint}}
\put(1414,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1414.0,789.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1415,793.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415.0,792.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1416,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1416.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1416.0,795.0){\usebox{\plotpoint}}
\put(1417,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1417.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1417.0,797.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1418,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1418.0,800.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1419,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1419.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1419.0,804.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1420,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.0,807.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1420.67,812){\rule{0.400pt}{0.482pt}}
\multiput(1420.17,812.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1421.0,811.0){\usebox{\plotpoint}}
\put(1422,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1422.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422.0,814.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1423,819.67){\rule{0.241pt}{0.400pt}}
\multiput(1423.00,819.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1423.0,817.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1424,821.67){\rule{0.241pt}{0.400pt}}
\multiput(1424.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1424.0,821.0){\usebox{\plotpoint}}
\put(1425,825.67){\rule{0.241pt}{0.400pt}}
\multiput(1425.00,825.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1425.0,823.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1426,827.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1426.0,827.0){\usebox{\plotpoint}}
\put(1427,829.67){\rule{0.241pt}{0.400pt}}
\multiput(1427.00,829.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.0,829.0){\usebox{\plotpoint}}
\put(1428,831){\usebox{\plotpoint}}
\put(1428,831.67){\rule{0.241pt}{0.400pt}}
\multiput(1428.00,831.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1428.0,831.0){\usebox{\plotpoint}}
\put(1429,833){\usebox{\plotpoint}}
\put(1429,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,832.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1430,834){\usebox{\plotpoint}}
\put(1430,834){\usebox{\plotpoint}}
\put(1430,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1430.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1431,835){\usebox{\plotpoint}}
\put(1431,835){\usebox{\plotpoint}}
\put(1433,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1433.00,834.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1431.0,835.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1434,834){\usebox{\plotpoint}}
\put(1434,834){\usebox{\plotpoint}}
\put(1434,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1434.00,833.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1435,833){\usebox{\plotpoint}}
\put(1435,831.67){\rule{0.241pt}{0.400pt}}
\multiput(1435.00,832.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1436,832){\usebox{\plotpoint}}
\put(1436.0,831.0){\usebox{\plotpoint}}
\put(1436.0,831.0){\usebox{\plotpoint}}
\put(1437,828.67){\rule{0.241pt}{0.400pt}}
\multiput(1437.00,829.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1437.0,830.0){\usebox{\plotpoint}}
\put(1438,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1438.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1438.0,828.0){\usebox{\plotpoint}}
\put(1439,827){\usebox{\plotpoint}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,131.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\end{picture}

